Representable Markov Categories and Comparison of Statistical Experiments in Categorical Probability

Markov categories are a recent categorical approach to the mathematical foundations of probability and statistics. Here, this approach is advanced by stating and proving equivalent conditions for second-order stochastic dominance, a widely used way of comparing probability distributions by their spread. Furthermore, we lay foundation for the theory of comparing statistical experiments within Markov categories by stating and proving the classical Blackwell-Sherman-Stein Theorem. Our version not only offers new insight into the proof, but its abstract nature also makes the result more general, automatically specializing to the standard Blackwell-Sherman-Stein Theorem in measure-theoretic probability as well as a Bayesian version that involves prior-dependent garbling. Along the way, we define and characterize representable Markov categories, within which one can talk about Markov kernels to or from spaces of distributions. We do so by exploring the relation between Markov categories and Kleisli categories of probability monads.

==> figures/2ndorder2_v3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=bn] (67) at (2.75, 0.5) {};
		\node [style=bn] (68) at (3.75, -1.75) {};
		\node [style=none] (69) at (3.75, -2.25) {};
		\node [style=none] (70) at (4.5, -0.5) {};
		\node [style=none] (71) at (3.5, 1.75) {};
		\node [style=morphism] (72) at (3.75, 1.75) {$\; s \;$};
		\node [style=none] (73) at (4, 1.5) {};
		\node [style=none] (74) at (3.75, 2.75) {};
		\node [style=none] (75) at (3.75, 3.25) {$PA$};
		\node [style=none] (76) at (2, 1.75) {};
		\node [style=none] (77) at (2, 2.75) {};
		\node [style=none] (78) at (2, 3.25) {$A$};
		\node [style=none] (79) at (3.75, -2.75) {$\Theta$};
		\node [style=none] (80) at (4.5, -0.25) {};
		\node [style=none] (81) at (4, 1.75) {};
		\node [style=morphism] (82) at (2.75, -0.5) {$q$};
		\node [style=bn] (83) at (-3.5, -0.25) {};
		\node [style=none] (84) at (-4.5, 2.75) {};
		\node [style=none] (85) at (-2.5, 2.75) {};
		\node [style=none] (87) at (-2.5, 3.25) {$PA$};
		\node [style=none] (88) at (-4.5, 3.25) {$A$};
		\node [style=morphism] (89) at (-3.5, -1.25) {$r$};
		\node [style=none] (90) at (-3.5, -2.25) {};
		\node [style=none] (91) at (-3.5, -2.75) {$\Theta$};
		\node [style=morphism] (92) at (-4.5, 1.5) {$e$};
		\node [style=none] (93) at (-2.5, 1) {};
		\node [style=none] (94) at (-4.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (69.center) to (68);
		\draw [in=-90, out=30] (68) to (70.center);
		\draw [in=-90, out=30] (67) to (71.center);
		\draw (72) to (74.center);
		\draw (76.center) to (77.center);
		\draw [in=-90, out=150] (67) to (76.center);
		\draw (70.center) to (80.center);
		\draw [in=-90, out=90, looseness=1.25] (80.center) to (73.center);
		\draw (73.center) to (81.center);
		\draw (90.center) to (89);
		\draw (89) to (83);
		\draw (92) to (84.center);
		\draw [bend left] (68) to (82);
		\draw (82) to (67);
		\draw [in=-90, out=15] (83) to (93.center);
		\draw (94.center) to (92);
		\draw [in=-90, out=165] (83) to (94.center);
		\draw (85.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2ndorder3_v3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, -0.25) {};
		\node [style=none] (1) at (-1, 2.75) {};
		\node [style=morphism] (3) at (1, 1.75) {$e$};
		\node [style=none] (4) at (1, 3.25) {$A$};
		\node [style=none] (5) at (-1, 3.25) {$A$};
		\node [style=morphism] (6) at (0, -1.25) {$r$};
		\node [style=none] (7) at (0, -2.25) {};
		\node [style=none] (8) at (0, -2.75) {$\Theta$};
		\node [style=morphism] (9) at (-1, 1.75) {$e$};
		\node [style=none] (10) at (3.5, 0) {$=$};
		\node [style=none] (12) at (1, 2.75) {};
		\node [style=none] (29) at (-3.5, 0) {$=$};
		\node [style=bn] (30) at (-7.25, 0.5) {};
		\node [style=bn] (31) at (-6.25, -1.75) {};
		\node [style=none] (32) at (-6.25, -2.25) {};
		\node [style=none] (33) at (-5.5, -0.5) {};
		\node [style=none] (34) at (-6.5, 1.75) {};
		\node [style=morphism] (35) at (-6.25, 1.75) {$\; s \;$};
		\node [style=none] (36) at (-6, 1.5) {};
		\node [style=none] (37) at (-6.25, 4.25) {};
		\node [style=none] (38) at (-6.25, 4.75) {$A$};
		\node [style=none] (39) at (-8, 1.75) {};
		\node [style=none] (40) at (-8, 4.25) {};
		\node [style=none] (41) at (-8, 4.75) {$A$};
		\node [style=none] (42) at (-6.25, -2.75) {$\Theta$};
		\node [style=none] (43) at (-5.5, -0.25) {};
		\node [style=none] (44) at (-6, 1.75) {};
		\node [style=morphism] (45) at (-7.25, -0.5) {$q$};
		\node [style=morphism] (46) at (-6.25, 3.25) {$e$};
		\node [style=bn] (47) at (6.5, -0.25) {};
		\node [style=none] (48) at (5.5, 2.75) {};
		\node [style=none] (49) at (7.5, 2.75) {};
		\node [style=none] (51) at (7.5, 3.25) {$A$};
		\node [style=none] (52) at (5.5, 3.25) {$A$};
		\node [style=morphism] (53) at (6.5, -1.25) {$q$};
		\node [style=none] (54) at (6.5, -2.25) {};
		\node [style=none] (55) at (6.5, -2.75) {$\Theta$};
		\node [style=none] (57) at (7.5, 1) {};
		\node [style=none] (58) at (5.5, 1) {};
		\node [style=none] (59) at (1, 1) {};
		\node [style=none] (60) at (-1, 1) {};
		\node [style=none] (61) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6);
		\draw (6) to (0);
		\draw (9) to (1.center);
		\draw (32.center) to (31);
		\draw [in=-90, out=30] (31) to (33.center);
		\draw [in=-90, out=30] (30) to (34.center);
		\draw (39.center) to (40.center);
		\draw [in=-90, out=150] (30) to (39.center);
		\draw (33.center) to (43.center);
		\draw [in=-90, out=90, looseness=1.25] (43.center) to (36.center);
		\draw (36.center) to (44.center);
		\draw [bend left] (31) to (45);
		\draw (45) to (30);
		\draw (35) to (46);
		\draw (46) to (37.center);
		\draw (54.center) to (53);
		\draw (53) to (47);
		\draw [in=-90, out=30] (47) to (57.center);
		\draw [in=-90, out=150] (47) to (58.center);
		\draw (58.center) to (48.center);
		\draw (3) to (12.center);
		\draw [in=-90, out=150] (0) to (61.center);
		\draw [in=-90, out=30] (0) to (59.center);
		\draw (59.center) to (3);
		\draw (61.center) to (9);
		\draw (57.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2ndorder6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (0, 0) {$=$};
		\node [style=bn] (30) at (-3.75, 0.5) {};
		\node [style=bn] (31) at (-2.75, -1.75) {};
		\node [style=none] (32) at (-2.75, -2.75) {};
		\node [style=none] (33) at (-2, -0.5) {};
		\node [style=none] (34) at (-3, 1.75) {};
		\node [style=morphism] (35) at (-2.75, 1.75) {$\; s^{\sharp} \;$};
		\node [style=none] (36) at (-2.5, 1.5) {};
		\node [style=none] (37) at (-2.75, 4.25) {};
		\node [style=none] (38) at (-2.75, 4.75) {$PA$};
		\node [style=none] (39) at (-4.5, 1.75) {};
		\node [style=none] (40) at (-4.5, 4.25) {};
		\node [style=none] (41) at (-4.5, 4.75) {$A$};
		\node [style=none] (42) at (-2.75, -3.25) {$\Theta$};
		\node [style=none] (43) at (-2, -0.25) {};
		\node [style=none] (44) at (-2.5, 1.75) {};
		\node [style=morphism] (45) at (-3.75, -0.5) {$q$};
		\node [style=morphism] (46) at (-2.75, 3.25) {$Pe$};
		\node [style=bn] (47) at (3, 0.5) {};
		\node [style=none] (48) at (2, 4.25) {};
		\node [style=none] (49) at (4, 4.25) {};
		\node [style=none] (51) at (4, 4.75) {$PA$};
		\node [style=none] (52) at (2, 4.75) {$A$};
		\node [style=morphism] (53) at (3, -0.5) {$q$};
		\node [style=none] (54) at (3, -2.75) {};
		\node [style=none] (55) at (3, -3.25) {$\Theta$};
		\node [style=none] (57) at (4, 1.75) {};
		\node [style=none] (58) at (2, 1.75) {};
		\node [style=morphism] (59) at (4, 2.75) {$\delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (31);
		\draw [in=-90, out=30] (31) to (33.center);
		\draw [in=-90, out=30] (30) to (34.center);
		\draw (39.center) to (40.center);
		\draw [in=-90, out=150] (30) to (39.center);
		\draw (33.center) to (43.center);
		\draw [in=-90, out=90, looseness=1.25] (43.center) to (36.center);
		\draw (36.center) to (44.center);
		\draw [bend left] (31) to (45);
		\draw (45) to (30);
		\draw (35) to (46);
		\draw (46) to (37.center);
		\draw (54.center) to (53);
		\draw (53) to (47);
		\draw [in=-90, out=30] (47) to (57.center);
		\draw [in=-90, out=150] (47) to (58.center);
		\draw (58.center) to (48.center);
		\draw (59) to (49.center);
		\draw (57.center) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2ndorder7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (0, 0) {$=$};
		\node [style=bn] (30) at (-3.25, -1) {};
		\node [style=bn] (31) at (-2.25, -3.25) {};
		\node [style=none] (32) at (-2.25, -4) {};
		\node [style=none] (33) at (-1.5, -2) {};
		\node [style=none] (34) at (-2.5, 0.25) {};
		\node [style=morphism] (35) at (-2.25, 0.25) {$\; s^{\sharp} \;$};
		\node [style=none] (36) at (-2, 0) {};
		\node [style=none] (37) at (-2.25, 4) {};
		\node [style=none] (39) at (-4, 0.25) {};
		\node [style=none] (40) at (-4, 4) {};
		\node [style=none] (43) at (-1.5, -1.75) {};
		\node [style=none] (44) at (-2, 0.25) {};
		\node [style=morphism] (45) at (-3.25, -2) {$q$};
		\node [style=morphism] (46) at (-2.25, 1.75) {$Pe$};
		\node [style=bn] (47) at (2.5, -1) {};
		\node [style=none] (48) at (1.5, 4) {};
		\node [style=none] (49) at (3.5, 4) {};
		\node [style=morphism] (53) at (2.5, -2) {$q$};
		\node [style=none] (54) at (2.5, -4) {};
		\node [style=none] (57) at (3.5, 0.25) {};
		\node [style=none] (58) at (1.5, 0.25) {};
		\node [style=morphism] (59) at (3.5, 1.25) {$\delta$};
		\node [style=morphism] (60) at (-2.25, 3.25) {$e$};
		\node [style=morphism] (61) at (3.5, 3.25) {$e$};
		\node [style=none] (62) at (5, 0) {$=$};
		\node [style=none] (63) at (-5.5, 0) {$=$};
		\node [style=bn] (64) at (-8.75, -1) {};
		\node [style=bn] (65) at (-7.75, -3.25) {};
		\node [style=none] (66) at (-7.75, -4) {};
		\node [style=none] (67) at (-7, -2) {};
		\node [style=none] (68) at (-8, 0.25) {};
		\node [style=morphism] (69) at (-7.75, 0.25) {$\; s^{\sharp} \;$};
		\node [style=none] (70) at (-7.5, 0) {};
		\node [style=none] (71) at (-7.75, 4) {};
		\node [style=none] (72) at (-9.5, 0.25) {};
		\node [style=none] (73) at (-9.5, 4) {};
		\node [style=none] (74) at (-7, -1.75) {};
		\node [style=none] (75) at (-7.5, 0.25) {};
		\node [style=morphism] (76) at (-8.75, -2) {$q$};
		\node [style=morphism] (77) at (-7.75, 1.75) {$P\samp$};
		\node [style=morphism] (78) at (-7.75, 3.25) {$e$};
		\node [style=bn] (79) at (7.5, -1) {};
		\node [style=none] (80) at (6.5, 4) {};
		\node [style=none] (81) at (8.5, 4) {};
		\node [style=morphism] (82) at (7.5, -2) {$q$};
		\node [style=none] (83) at (7.5, -4) {};
		\node [style=none] (84) at (8.5, 0.25) {};
		\node [style=none] (85) at (6.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (31);
		\draw [in=-90, out=30] (31) to (33.center);
		\draw [in=-90, out=30] (30) to (34.center);
		\draw (39.center) to (40.center);
		\draw [in=-90, out=150] (30) to (39.center);
		\draw (33.center) to (43.center);
		\draw [in=-90, out=90, looseness=1.25] (43.center) to (36.center);
		\draw (36.center) to (44.center);
		\draw [bend left] (31) to (45);
		\draw (45) to (30);
		\draw (35) to (46);
		\draw (54.center) to (53);
		\draw (53) to (47);
		\draw [in=-90, out=30] (47) to (57.center);
		\draw [in=-90, out=150] (47) to (58.center);
		\draw (58.center) to (48.center);
		\draw (57.center) to (59);
		\draw (46) to (60);
		\draw (60) to (37.center);
		\draw (59) to (61);
		\draw (61) to (49.center);
		\draw (66.center) to (65);
		\draw [in=-90, out=30] (65) to (67.center);
		\draw [in=-90, out=30] (64) to (68.center);
		\draw (72.center) to (73.center);
		\draw [in=-90, out=150] (64) to (72.center);
		\draw (67.center) to (74.center);
		\draw [in=-90, out=90, looseness=1.25] (74.center) to (70.center);
		\draw (70.center) to (75.center);
		\draw [bend left] (65) to (76);
		\draw (76) to (64);
		\draw (69) to (77);
		\draw (77) to (78);
		\draw (78) to (71.center);
		\draw (83.center) to (82);
		\draw (82) to (79);
		\draw [in=-90, out=30] (79) to (84.center);
		\draw [in=-90, out=150] (79) to (85.center);
		\draw (85.center) to (80.center);
		\draw (84.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2ndorder_v3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (12) at (0, 0) {};
		\node [style=none] (15) at (-1, 2.25) {};
		\node [style=none] (16) at (1, 2.25) {};
		\node [style=none] (20) at (1, 2.75) {$PA$};
		\node [style=none] (21) at (-1, 2.75) {$A$};
		\node [style=morphism] (23) at (0, -1) {$r$};
		\node [style=none] (24) at (0, -2) {};
		\node [style=none] (25) at (0, -2.5) {$\Theta$};
		\node [style=morphism] (26) at (-1, 1.25) {$e$};
		\node [style=none] (27) at (1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (23);
		\draw (23) to (12);
		\draw [bend left] (12) to (26);
		\draw (26) to (15.center);
		\draw [bend right] (12) to (27.center);
		\draw (27.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Markov_triple_from_joint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\coloneqq$};
		\node [style=wide state] (1) at (-3.25, -0.25) {$\quad \phantom{\mu} \quad$};
		\node [style=none] (2) at (-4.25, 0) {};
		\node [style=none] (3) at (-2.25, 0) {};
		\node [style=none] (4) at (-4.25, 2) {};
		\node [style=none] (5) at (-4.25, 2.5) {$\Theta$};
		\node [style=none] (6) at (-3.25, -0.5) {$\mu$};
		\node [style=none] (7) at (-3.25, 2) {};
		\node [style=none] (8) at (-2.25, 2) {};
		\node [style=none] (9) at (-3.25, 2.5) {$X$};
		\node [style=none] (10) at (-2.25, 2.5) {$Y$};
		\node [style=state] (11) at (3, -2) {$m$};
		\node [style=bn] (12) at (3, -0.5) {};
		\node [style=none] (13) at (2, 0.75) {};
		\node [style=none] (14) at (2, 2) {};
		\node [style=none] (15) at (2, 2.5) {$\Theta$};
		\node [style=morphism] (17) at (4, 0.75) {$\;\; h \;\;$};
		\node [style=none] (18) at (3.5, 0.75) {};
		\node [style=none] (19) at (4.5, 0.75) {};
		\node [style=none] (20) at (3.5, 2) {};
		\node [style=none] (21) at (4.5, 2) {};
		\node [style=none] (22) at (4.5, 2.5) {$Y$};
		\node [style=none] (23) at (3.5, 2.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (1) to (7.center);
		\draw (3.center) to (8.center);
		\draw (11) to (12);
		\draw [in=-90, out=165] (12) to (13.center);
		\draw (18.center) to (20.center);
		\draw (19.center) to (21.center);
		\draw (13.center) to (14.center);
		\draw [bend right] (12) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (12) at (-3, -0.25) {};
		\node [style=none] (13) at (-4, 1) {};
		\node [style=none] (14) at (-4, 1) {};
		\node [style=none] (15) at (-4, 2) {};
		\node [style=none] (16) at (-2, 2) {};
		\node [style=morphism] (19) at (-2, 1) {$f$};
		\node [style=none] (20) at (-2, 2.5) {$X$};
		\node [style=none] (21) at (-4, 2.5) {$A$};
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=morphism] (23) at (-3, -1.25) {$m$};
		\node [style=none] (24) at (-3, -2.25) {};
		\node [style=none] (25) at (-3, -2.75) {$\Theta$};
		\node [style=bn] (26) at (3, -0.25) {};
		\node [style=none] (27) at (2, 1) {};
		\node [style=none] (28) at (2, 1) {};
		\node [style=none] (29) at (2, 2) {};
		\node [style=none] (30) at (4, 2) {};
		\node [style=morphism] (31) at (4, 1) {$g$};
		\node [style=none] (32) at (4, 2.5) {$X$};
		\node [style=none] (33) at (2, 2.5) {$A$};
		\node [style=morphism] (34) at (3, -1.25) {$m$};
		\node [style=none] (35) at (3, -2.25) {};
		\node [style=none] (36) at (3, -2.75) {$\Theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (12) to (14.center);
		\draw (14.center) to (15.center);
		\draw (19) to (16.center);
		\draw [bend right] (12) to (19);
		\draw (24.center) to (23);
		\draw (23) to (12);
		\draw [bend left] (26) to (28.center);
		\draw (28.center) to (29.center);
		\draw (31) to (30.center);
		\draw [bend right] (26) to (31);
		\draw (35.center) to (34);
		\draw (34) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bayesian_inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (12) at (-3, -0.25) {};
		\node [style=none] (13) at (-4, 1) {};
		\node [style=none] (14) at (-4, 1) {};
		\node [style=none] (15) at (-4, 2) {};
		\node [style=none] (16) at (-2, 2) {};
		\node [style=state] (18) at (-3, -1.25) {$m$};
		\node [style=morphism] (19) at (-2, 1) {$f$};
		\node [style=none] (20) at (-2, 2.5) {$X$};
		\node [style=none] (21) at (-4, 2.5) {$A$};
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=bn] (23) at (3, -0.25) {};
		\node [style=state] (24) at (3, -2.75) {$m$};
		\node [style=none] (25) at (4, 0.75) {};
		\node [style=none] (26) at (2, 0.75) {};
		\node [style=none] (27) at (4, 2) {};
		\node [style=none] (28) at (2, 2) {};
		\node [style=morphism] (29) at (2, 1) {$f^\dag$};
		\node [style=morphism] (30) at (3, -1.25) {$f$};
		\node [style=none] (31) at (4, 2.5) {$X$};
		\node [style=none] (32) at (2, 2.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165] (12) to (14.center);
		\draw (18) to (12);
		\draw (14.center) to (15.center);
		\draw (19) to (16.center);
		\draw [bend right] (12) to (19);
		\draw (27.center) to (25.center);
		\draw [in=15, out=-90] (25.center) to (23);
		\draw [in=-90, out=165] (23) to (26.center);
		\draw (29) to (28.center);
		\draw (24) to (30);
		\draw (30) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/blackwelllemma1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.25) {};
		\node [style=bn] (1) at (-3, 0) {};
		\node [style=none] (4) at (-4, 2.75) {};
		\node [style=none] (5) at (-2, 2.75) {};
		\node [style=morphism] (6) at (-4, 1.5) {$\samp$};
		\node [style=state] (7) at (-3, -1.25) {$\hat{f}_m$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=bn] (12) at (3, 0) {};
		\node [style=none] (13) at (2, 1.5) {};
		\node [style=none] (14) at (2, 1.25) {};
		\node [style=none] (15) at (2, 2.75) {};
		\node [style=none] (16) at (4, 2.75) {};
		\node [style=state] (18) at (3, -1) {$m$};
		\node [style=morphism] (19) at (4, 1.5) {$\hat{f}$};
		\node [style=none] (20) at (4, 1.25) {};
		\node [style=none] (21) at (-4, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (4.center);
		\draw [in=-90, out=15] (1) to (0.center);
		\draw (0.center) to (5.center);
		\draw [in=-90, out=165] (12) to (14.center);
		\draw (18) to (12);
		\draw (14.center) to (15.center);
		\draw (19) to (16.center);
		\draw (7) to (1);
		\draw [bend right] (12) to (20.center);
		\draw (20.center) to (19);
		\draw [bend left] (1) to (21.center);
		\draw (21.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/blackwelllemma2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 5) {};
		\node [style=bn] (1) at (-3, 3.75) {};
		\node [style=none] (4) at (-4, 7.5) {};
		\node [style=none] (5) at (-2, 7.5) {};
		\node [style=morphism] (6) at (-4, 6) {$\samp$};
		\node [style=state] (7) at (-3, 1.25) {$m$};
		\node [style=morphism] (9) at (-3, 2.75) {$\hat{f}$};
		\node [style=none] (10) at (0, 4) {$=$};
		\node [style=bn] (12) at (11, -5.25) {};
		\node [style=none] (13) at (10, -4) {};
		\node [style=none] (14) at (10, -4) {};
		\node [style=none] (15) at (10, -1.25) {};
		\node [style=none] (16) at (12, -1.25) {};
		\node [style=state] (18) at (11, -6.25) {$m$};
		\node [style=morphism] (19) at (12, -3) {$\hat{f}$};
		\node [style=morphism] (20) at (2.75, 5) {$(f^\dag)^{\sharp}$};
		\node [style=bn] (21) at (4, 3.75) {};
		\node [style=none] (22) at (5.25, 7.5) {};
		\node [style=none] (23) at (2.75, 7.5) {};
		\node [style=morphism] (24) at (2.75, 6.5) {$\samp$};
		\node [style=state] (25) at (4, 1.25) {$m$};
		\node [style=morphism] (26) at (4, 2.75) {$f$};
		\node [style=morphism] (27) at (5.25, 6) {$(f^\dag)^{\sharp}$};
		\node [style=none] (28) at (7.5, 4) {$=$};
		\node [style=bn] (29) at (11, 3.75) {};
		\node [style=none] (30) at (12, 7.5) {};
		\node [style=none] (31) at (10, 7.5) {};
		\node [style=state] (32) at (11, 1.25) {$m$};
		\node [style=morphism] (33) at (11, 2.75) {$f$};
		\node [style=morphism] (34) at (12, 6) {$(f^\dag)^{\sharp}$};
		\node [style=morphism] (36) at (10, 6) {$f^\dag$};
		\node [style=none] (38) at (0, -4) {$=$};
		\node [style=none] (39) at (7.5, -4) {$=$};
		\node [style=bn] (40) at (4, -5.25) {};
		\node [style=none] (41) at (5, -1.25) {};
		\node [style=none] (42) at (3, -1.25) {};
		\node [style=state] (43) at (4, -6.25) {$m$};
		\node [style=morphism] (45) at (5, -4) {$f$};
		\node [style=none] (46) at (3, -4) {};
		\node [style=morphism] (47) at (5, -2.25) {$(f^\dag)^{\sharp}$};
		\node [style=none] (48) at (-4, 5) {};
		\node [style=none] (49) at (10, 5) {};
		\node [style=none] (50) at (12, 5) {};
		\node [style=none] (51) at (5.25, 5) {};
		\node [style=none] (52) at (12, -4) {};
		\node [style=none] (53) at (14.5, 4) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (4.center);
		\draw (7) to (9);
		\draw (9) to (1);
		\draw [bend right] (1) to (0.center);
		\draw (0.center) to (5.center);
		\draw [in=-90, out=165] (12) to (14.center);
		\draw (18) to (12);
		\draw (14.center) to (15.center);
		\draw (19) to (16.center);
		\draw (20) to (24);
		\draw (24) to (23.center);
		\draw (25) to (26);
		\draw (26) to (21);
		\draw [in=285, out=165] (21) to (20);
		\draw (27) to (22.center);
		\draw (32) to (33);
		\draw (33) to (29);
		\draw (36) to (31.center);
		\draw (34) to (30.center);
		\draw [bend right] (40) to (45);
		\draw [in=-90, out=165] (40) to (46.center);
		\draw (46.center) to (42.center);
		\draw (45) to (47);
		\draw (47) to (41.center);
		\draw (43) to (40);
		\draw [bend left] (1) to (48.center);
		\draw (48.center) to (6);
		\draw [in=-90, out=165] (29) to (49.center);
		\draw (49.center) to (36);
		\draw [in=-90, out=15] (29) to (50.center);
		\draw (50.center) to (34);
		\draw [in=-90, out=15] (21) to (51.center);
		\draw (51.center) to (27);
		\draw [in=-90, out=15] (12) to (52.center);
		\draw (52.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/blackwellthm1_v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (1) at (-3.5, 2.75) {$c^{\dagger}$};
		\node [style=none] (8) at (-1.5, 2.75) {};
		\node [style=none] (9) at (-1.5, 4.25) {};
		\node [style=bn] (10) at (-2.5, 1.5) {};
		\node [style=none] (22) at (0, 2.5) {$=$};
		\node [style=none] (27) at (4, 2.75) {};
		\node [style=bn] (29) at (3, 1.5) {};
		\node [style=none] (30) at (2, 2.75) {};
		\node [style=none] (31) at (2, 2.75) {};
		\node [style=none] (32) at (2, 5.25) {};
		\node [style=none] (33) at (4, 5.25) {};
		\node [style=none] (34) at (-1.5, 5.25) {};
		\node [style=none] (35) at (-3.5, 5.25) {};
		\node [style=morphism] (36) at (-3.5, 4.25) {$\samp$};
		\node [style=morphism] (37) at (2, 3.75) {$\samp$};
		\node [style=state] (38) at (-2.5, 0.5) {$\hat{g}_m$};
		\node [style=state] (39) at (3, 0.5) {$\hat{f}_m$};
		\node [style=morphism] (40) at (4, 3.75) {$c$};
		\node [style=none] (43) at (6, 2.5) {$=$};
		\node [style=none] (67) at (6, -4) {$=$};
		\node [style=bn] (69) at (9, 1.5) {};
		\node [style=none] (71) at (8, 2.75) {};
		\node [style=state] (73) at (9, 0.5) {$m$};
		\node [style=morphism] (75) at (10, 2.75) {$\hat{f}$};
		\node [style=morphism] (77) at (10, 4.25) {$c$};
		\node [style=none] (78) at (10, 5.25) {};
		\node [style=none] (79) at (8, 5.25) {};
		\node [style=bn] (81) at (3, -4.25) {};
		\node [style=none] (82) at (2, -3) {};
		\node [style=state] (83) at (3, -5.25) {$m$};
		\node [style=none] (87) at (4, -2) {};
		\node [style=none] (88) at (2, -2) {};
		\node [style=morphism] (90) at (4, -3) {$\hat{g}$};
		\node [style=none] (91) at (0, -4) {$=$};
		\node [style=bn] (123) at (9, -4.25) {};
		\node [style=state] (125) at (9, -5.25) {$\hat{g}_m$};
		\node [style=none] (126) at (10, -2) {};
		\node [style=none] (127) at (8, -2) {};
		\node [style=none] (128) at (10, -3) {};
		\node [style=morphism] (131) at (8, -3) {$\samp$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (9.center) to (34.center);
		\draw (31.center) to (37);
		\draw (37) to (32.center);
		\draw (1) to (36);
		\draw (36) to (35.center);
		\draw (27.center) to (40);
		\draw (40) to (33.center);
		\draw (71.center) to (79.center);
		\draw (77) to (78.center);
		\draw (73) to (69);
		\draw (82.center) to (88.center);
		\draw (83) to (81);
		\draw (90) to (87.center);
		\draw (128.center) to (126.center);
		\draw (131) to (127.center);
		\draw [bend right] (10) to (8.center);
		\draw [bend left] (10) to (1);
		\draw [bend left] (29) to (31.center);
		\draw [bend right] (29) to (27.center);
		\draw [bend left] (69) to (71.center);
		\draw [bend right] (69) to (75);
		\draw [bend left] (81) to (82.center);
		\draw [bend right] (123) to (128.center);
		\draw (75) to (77);
		\draw (38) to (10);
		\draw (39) to (29);
		\draw (125) to (123);
		\draw [bend right] (81) to (90);
		\draw [bend left] (123) to (131);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/blackwellthm2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-3, 1.25) {};
		\node [style=none] (1) at (-4, 2.5) {};
		\node [style=state] (2) at (-3, 0.25) {$m$};
		\node [style=morphism] (3) at (-2, 2.5) {$\hat{f}$};
		\node [style=morphism] (4) at (-2, 4) {$t^{\dagger}$};
		\node [style=none] (6) at (-2, 5) {};
		\node [style=none] (7) at (-4, 5) {};
		\node [style=none] (8) at (0, 2) {$=$};
		\node [style=morphism] (9) at (8, 2.5) {$t$};
		\node [style=none] (10) at (10, 2.5) {};
		\node [style=none] (11) at (10, 4) {};
		\node [style=bn] (12) at (9, 1.25) {};
		\node [style=none] (13) at (10, 5) {};
		\node [style=none] (14) at (8, 5) {};
		\node [style=morphism] (15) at (8, 4) {$\samp$};
		\node [style=state] (16) at (9, 0.25) {$\hat{g}_m$};
		\node [style=none] (18) at (0, -4.25) {$=$};
		\node [style=none] (20) at (4, -3.25) {};
		\node [style=bn] (22) at (3, -4.5) {};
		\node [style=none] (23) at (4, -2.25) {};
		\node [style=none] (24) at (2, -2.25) {};
		\node [style=morphism] (25) at (2, -3.25) {$\samp$};
		\node [style=state] (26) at (3, -5.5) {$\hat{g}_m$};
		\node [style=none] (29) at (6, -4.25) {$=$};
		\node [style=bn] (30) at (9, -4.5) {};
		\node [style=none] (31) at (8, -3.25) {};
		\node [style=state] (32) at (9, -5.5) {$m$};
		\node [style=morphism] (34) at (10, -3.25) {$\hat{g}$};
		\node [style=none] (35) at (10, -2.25) {};
		\node [style=none] (36) at (8, -2.25) {};
		\node [style=none] (38) at (6, 2) {$=$};
		\node [style=none] (40) at (4, 2.5) {};
		\node [style=bn] (42) at (3, 1.25) {};
		\node [style=none] (43) at (4, 5) {};
		\node [style=none] (44) at (2, 5) {};
		\node [style=morphism] (45) at (2, 3.5) {$\samp$};
		\node [style=state] (46) at (3, 0.25) {$\hat{f}_m$};
		\node [style=morphism] (48) at (4, 3.5) {$t^{\dagger}$};
		\node [style=none] (49) at (2, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (1.center) to (7.center);
		\draw (2) to (0);
		\draw [bend left] (0) to (1.center);
		\draw [bend right] (0) to (3);
		\draw (4) to (6.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (9) to (15);
		\draw (15) to (14.center);
		\draw [bend right] (12) to (10.center);
		\draw [bend left] (12) to (9);
		\draw (25) to (24.center);
		\draw [in=-90, out=30] (22) to (20.center);
		\draw (31.center) to (36.center);
		\draw (32) to (30);
		\draw [in=-90, out=150] (30) to (31.center);
		\draw (34) to (35.center);
		\draw (45) to (44.center);
		\draw [bend right] (42) to (40.center);
		\draw [bend left] (42) to (49.center);
		\draw (49.center) to (45);
		\draw (40.center) to (48);
		\draw (48) to (43.center);
		\draw (26) to (22);
		\draw (16) to (12);
		\draw (46) to (42);
		\draw (20.center) to (23.center);
		\draw [bend left] (22) to (25);
		\draw [bend right] (30) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comultiplication.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (-1, 1.5) {$X$};
		\node [style=none] (6) at (1, 1.5) {$X$};
		\node [style=none] (7) at (0, -1.5) {$X$};
		\node [style=none] (8) at (-4, 0) {$\cop_{X} \quad =$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (1.center) to (0);
		\draw [bend right=45] (0) to (3.center);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cond_indepenedence_decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=state] (11) at (3.5, -2) {$n$};
		\node [style=bn] (12) at (3.5, -1) {};
		\node [style=morphism] (13) at (2.25, 0.25) {$k$};
		\node [style=morphism] (14) at (4.75, 0.25) {$c$};
		\node [style=none] (15) at (2.25, 1.25) {};
		\node [style=none] (16) at (4.75, 1.25) {};
		\node [style=none] (17) at (3.5, 1.25) {};
		\node [style=wide state] (18) at (-3.25, -0.5) {$\quad \phantom{\mu} \quad$};
		\node [style=none] (19) at (-4.25, -0.25) {};
		\node [style=none] (20) at (-2.25, -0.25) {};
		\node [style=none] (21) at (-4.25, 1.25) {};
		\node [style=none] (22) at (-4.25, 1.75) {$\Theta$};
		\node [style=none] (23) at (-3.25, -0.75) {$\mu$};
		\node [style=none] (24) at (-3.25, 1.25) {};
		\node [style=none] (25) at (-2.25, 1.25) {};
		\node [style=none] (26) at (-3.25, 1.75) {$X$};
		\node [style=none] (27) at (-2.25, 1.75) {$Y$};
		\node [style=none] (28) at (2.25, 1.75) {$\Theta$};
		\node [style=none] (29) at (3.5, 1.75) {$X$};
		\node [style=none] (30) at (4.75, 1.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (12);
		\draw [bend left] (12) to (13);
		\draw (13) to (15.center);
		\draw (12) to (17.center);
		\draw [bend right] (12) to (14);
		\draw (14) to (16.center);
		\draw (19.center) to (21.center);
		\draw (18) to (24.center);
		\draw (20.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cond_indepenedence_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide state] (0) at (-3.25, -0.5) {$\quad \phantom{\mu} \quad$};
		\node [style=none] (1) at (-4.25, -0.25) {};
		\node [style=none] (2) at (-2.25, -0.25) {};
		\node [style=none] (3) at (-4.25, 1.25) {};
		\node [style=none] (4) at (-4.25, 1.75) {$\Theta$};
		\node [style=none] (5) at (-3.25, -0.75) {$\mu$};
		\node [style=none] (6) at (-3.25, 1.25) {};
		\node [style=none] (7) at (-2.25, 1.25) {};
		\node [style=none] (8) at (-3.25, 1.75) {$X$};
		\node [style=none] (9) at (-2.25, 1.75) {$Y$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=morphism] (14) at (5.25, 1.5) {$\;\; \alpha \;\;$};
		\node [style=none] (15) at (4.75, 1.5) {};
		\node [style=none] (16) at (5.75, 1.5) {};
		\node [style=none] (18) at (5.75, 2.75) {};
		\node [style=none] (19) at (3.25, 3.25) {$X$};
		\node [style=none] (20) at (5.75, 3.25) {$Y$};
		\node [style=morphism] (21) at (4.75, -1.25) {$\;\; h \;\;$};
		\node [style=none] (22) at (4.25, -1.25) {};
		\node [style=none] (23) at (5.25, -1.25) {};
		\node [style=none] (24) at (4.75, -1.5) {};
		\node [style=bn] (26) at (5.25, -0.25) {};
		\node [style=bn] (27) at (3.75, -2.75) {};
		\node [style=none] (29) at (2, 2.75) {};
		\node [style=none] (30) at (2, 0) {};
		\node [style=none] (31) at (2, 3.25) {$\Theta$};
		\node [style=none] (32) at (8, 0) {$=$};
		\node [style=state] (33) at (3.75, -3.75) {$m$};
		\node [style=bn] (53) at (4.25, 0.25) {};
		\node [style=none] (54) at (3.25, 1.5) {};
		\node [style=none] (55) at (3.25, 2.75) {};
		\node [style=bn] (56) at (4.75, 2.5) {};
		\node [style=morphism] (57) at (13.75, 1.5) {$\;\; \alpha \;\;$};
		\node [style=none] (58) at (13.25, 1.5) {};
		\node [style=none] (59) at (14.25, 1.5) {};
		\node [style=none] (60) at (14.25, 2.75) {};
		\node [style=none] (61) at (11.75, 3.25) {$X$};
		\node [style=none] (62) at (14.25, 3.25) {$Y$};
		\node [style=bn] (68) at (11.75, -2.75) {};
		\node [style=none] (69) at (10.25, 2.75) {};
		\node [style=none] (70) at (10.25, 0) {};
		\node [style=none] (71) at (10.25, 3.25) {$\Theta$};
		\node [style=state] (72) at (11.75, -3.75) {$m$};
		\node [style=bn] (73) at (12.75, 0.25) {};
		\node [style=none] (74) at (11.75, 1.5) {};
		\node [style=none] (75) at (11.75, 2.75) {};
		\node [style=bn] (76) at (13.25, 2.5) {};
		\node [style=morphism] (77) at (12.75, -1.25) {$f$};
		\node [style=none] (78) at (12.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (0) to (6.center);
		\draw (2.center) to (7.center);
		\draw (16.center) to (18.center);
		\draw (23.center) to (26);
		\draw (24.center) to (21);
		\draw [bend right] (27) to (24.center);
		\draw [in=-90, out=165] (27) to (30.center);
		\draw (30.center) to (29.center);
		\draw (33) to (27);
		\draw (22.center) to (53);
		\draw [in=-90, out=165] (53) to (54.center);
		\draw (54.center) to (55.center);
		\draw (15.center) to (56);
		\draw [bend right] (53) to (14);
		\draw (59.center) to (60.center);
		\draw [in=-90, out=165] (68) to (70.center);
		\draw (70.center) to (69.center);
		\draw (72) to (68);
		\draw [in=-90, out=165] (73) to (74.center);
		\draw (74.center) to (75.center);
		\draw (58.center) to (76);
		\draw [bend right] (73) to (57);
		\draw (78.center) to (77);
		\draw (77) to (73);
		\draw [in=-90, out=15] (68) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cond_indepenedence_proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide state] (0) at (-3.25, -0.5) {$\quad \phantom{\mu} \quad$};
		\node [style=none] (1) at (-4.25, -0.25) {};
		\node [style=none] (2) at (-2.25, -0.25) {};
		\node [style=none] (3) at (-4.25, 1.25) {};
		\node [style=none] (4) at (-4.25, 1.75) {$\Theta$};
		\node [style=none] (5) at (-3.25, -0.75) {$\mu$};
		\node [style=none] (6) at (-3.25, 1.25) {};
		\node [style=none] (7) at (-2.25, 1.25) {};
		\node [style=none] (8) at (-3.25, 1.75) {$X$};
		\node [style=none] (9) at (-2.25, 1.75) {$Y$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=morphism] (11) at (6, 1.5) {$\;\; \alpha \;\;$};
		\node [style=none] (12) at (5.5, 1.5) {};
		\node [style=none] (13) at (6.5, 1.5) {};
		\node [style=none] (14) at (6.5, 2.75) {};
		\node [style=none] (15) at (4, 3.25) {$X$};
		\node [style=none] (16) at (6.5, 3.25) {$Y$};
		\node [style=bn] (17) at (3.75, -1.5) {};
		\node [style=none] (18) at (2.5, 2.75) {};
		\node [style=none] (20) at (2.5, 3.25) {$\Theta$};
		\node [style=state] (21) at (3.75, -4.25) {$m$};
		\node [style=bn] (22) at (5, 0.25) {};
		\node [style=none] (23) at (4, 1.5) {};
		\node [style=none] (24) at (4, 2.75) {};
		\node [style=bn] (25) at (5.5, 2.5) {};
		\node [style=none] (27) at (5, -0.25) {};
		\node [style=none] (28) at (2.5, -0.25) {};
		\node [style=morphism] (29) at (2.5, 0.25) {$f^\dagger$};
		\node [style=morphism] (30) at (3.75, -2.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (0) to (6.center);
		\draw (2.center) to (7.center);
		\draw (13.center) to (14.center);
		\draw [in=-90, out=165] (22) to (23.center);
		\draw (23.center) to (24.center);
		\draw (12.center) to (25);
		\draw [bend right] (22) to (11);
		\draw [in=-90, out=15] (17) to (27.center);
		\draw (21) to (30);
		\draw (30) to (17);
		\draw [in=-90, out=165] (17) to (28.center);
		\draw (28.center) to (29);
		\draw (27.center) to (22);
		\draw (29) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conditional.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=morphism] (54) at (-2.5, 0) {$\;\; f \;\; $};
		\node [style=none] (55) at (-2.5, -1) {};
		\node [style=none] (56) at (-2, 0) {};
		\node [style=none] (57) at (-2, 1) {};
		\node [style=none] (58) at (-3, 1) {};
		\node [style=none] (59) at (-3, 0) {};
		\node [style=none] (60) at (-3, 1.5) {$X$};
		\node [style=none] (61) at (-2, 1.5) {$Y$};
		\node [style=none] (62) at (-2.5, -1.5) {$A$};
		\node [style=morphism] (63) at (3, -0.5) {$\;f\;$};
		\node [style=none] (64) at (3.25, -0.5) {};
		\node [style=bn] (65) at (3.25, 0.5) {};
		\node [style=none] (66) at (2.75, -0.5) {};
		\node [style=bn] (67) at (2.75, 1) {};
		\node [style=bn] (68) at (3.75, -1.75) {};
		\node [style=none] (69) at (3.75, -2.25) {};
		\node [style=none] (70) at (4.5, -0.5) {};
		\node [style=none] (71) at (3.5, 2.25) {};
		\node [style=morphism] (72) at (3.75, 2.25) {$f_{|X}$};
		\node [style=none] (73) at (4, 2) {};
		\node [style=none] (74) at (3.75, 3.25) {};
		\node [style=none] (75) at (3.75, 3.75) {$Y$};
		\node [style=none] (76) at (2, 2.25) {};
		\node [style=none] (77) at (2, 3.25) {};
		\node [style=none] (78) at (2, 3.75) {$X$};
		\node [style=none] (79) at (3.75, -2.75) {$A$};
		\node [style=none] (80) at (4.5, 0) {};
		\node [style=none] (81) at (4, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (54);
		\draw (59.center) to (58.center);
		\draw (56.center) to (57.center);
		\draw (64.center) to (65);
		\draw (69.center) to (68);
		\draw [in=-75, out=150] (68) to (63);
		\draw (66.center) to (67);
		\draw [in=-90, out=30] (68) to (70.center);
		\draw [in=-90, out=30] (67) to (71.center);
		\draw (72) to (74.center);
		\draw (76.center) to (77.center);
		\draw [in=-90, out=150] (67) to (76.center);
		\draw (70.center) to (80.center);
		\draw [in=-90, out=90, looseness=1.25] (80.center) to (73.center);
		\draw (73.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conditionalconversion_v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\coloneqq$};
		\node [style=morphism] (1) at (-2, 0) {$c_{\nu}$};
		\node [style=none] (2) at (-2, -1.5) {};
		\node [style=none] (3) at (-2, 1.5) {};
		\node [style=none] (4) at (-2, 2) {$Y$};
		\node [style=none] (5) at (-2, -2) {$X$};
		\node [style=morphism] (6) at (2.75, 0.5) {$ \quad c \quad$};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (3.5, 0) {};
		\node [style=none] (9) at (2.75, 1.5) {};
		\node [style=none] (10) at (2, -1.5) {};
		\node [style=none] (13) at (4.75, -0.75) {$P\Theta$};
		\node [style=none] (14) at (2, -2) {$X$};
		\node [style=none] (16) at (2.75, 2) {$Y$};
		\node [style=state] (17) at (4, -2) {$\nu^{\sharp}$};
		\node [style=none] (18) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (3.center);
		\draw (10.center) to (7.center);
		\draw (6) to (9.center);
		\draw [in=-90, out=90] (17) to (8.center);
		\draw (8.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dataprocessing2_blue.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (107) at (0, 0) {$=$};
		\node [style=none] (135) at (-3.5, -3.75) {};
		\node [style=bn] (136) at (-3.5, -2.75) {};
		\node [style=morphism] (137) at (-4.5, -1.5) {$\samp$};
		\node [style=bn] (138) at (-4.5, -0.5) {};
		\node [style=morphism] (139) at (-3.5, 0.75) {$f$};
		\node [style=none] (140) at (-3.5, 2.75) {};
		\node [style=morphism] (141) at (-3, 2.75) {$\quad c \quad$};
		\node [style=none] (142) at (-2.5, 2.75) {};
		\node [style=none] (143) at (-3, 3.75) {};
		\node [style=none] (144) at (-5.5, 3.75) {};
		\node [style=none] (145) at (-5.5, 0.75) {};
		\node [style=none] (146) at (-2.5, -1.5) {};
		\node [style=none] (147) at (3, -3.25) {$P\Theta$};
		\node [style=none] (148) at (2, 3.5) {$\Theta$};
		\node [style=none] (149) at (4, 3.5) {$Y$};
		\node [style=bn] (150) at (3, 0) {};
		\node [style=morphism] (151) at (3, -1.5) {$\samp$};
		\node [style=morphism] (152) at (4, 1.75) {$g$};
		\node [style=none] (153) at (4, 1.25) {};
		\node [style=none] (154) at (2, 1.25) {};
		\node [style=none] (155) at (3, -2.75) {};
		\node [style=none] (156) at (2, 3) {};
		\node [style=none] (157) at (4, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (135.center) to (136);
		\draw [bend left] (136) to (137);
		\draw [in=-90, out=30] (136) to (146.center);
		\draw (146.center) to (142.center);
		\draw (141) to (143.center);
		\draw (145.center) to (144.center);
		\draw (137) to (138);
		\draw [in=-90, out=150] (138) to (145.center);
		\draw [bend right] (138) to (139);
		\draw (139) to (140.center);
		\draw (155.center) to (151);
		\draw (151) to (150);
		\draw [in=-90, out=150] (150) to (154.center);
		\draw (154.center) to (156.center);
		\draw [in=-90, out=30] (150) to (153.center);
		\draw (153.center) to (152);
		\draw (152) to (157.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dilation7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=morphism] (38) at (3.75, 0) {$q$};
		\node [style=none] (42) at (3.75, 1.5) {};
		\node [style=bn] (44) at (3, -1.25) {};
		\node [style=none] (45) at (2.25, 0) {};
		\node [style=none] (46) at (2.25, 1.5) {};
		\node [style=none] (47) at (3, -2.25) {};
		\node [style=morphism] (48) at (3, 1.5) {$\quad t \quad$};
		\node [style=morphism] (49) at (-2, 0) {$p$};
		\node [style=none] (50) at (-2, 1.25) {};
		\node [style=none] (51) at (-2, -1.25) {};
		\node [style=none] (54) at (3, 2.5) {};
		\node [style=none] (55) at (-2, 1.75) {$A$};
		\node [style=none] (58) at (-2, -1.75) {$\Theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=255, out=30] (44) to (38);
		\draw [in=-90, out=150] (44) to (45.center);
		\draw (45.center) to (46.center);
		\draw (47.center) to (44);
		\draw (51.center) to (49);
		\draw (49) to (50.center);
		\draw (38) to (42.center);
		\draw (54.center) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dilationfree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-5, 0.5) {};
		\node [style=none] (9) at (-5, 3.25) {};
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=none] (27) at (2, 0.5) {};
		\node [style=none] (28) at (2, 1.25) {};
		\node [style=none] (30) at (4, 0.5) {};
		\node [style=none] (31) at (4, 0.5) {};
		\node [style=none] (32) at (4, 2.25) {};
		\node [style=none] (33) at (2, 2.25) {};
		\node [style=none] (35) at (-2.5, 3.25) {};
		\node [style=morphism] (36) at (-2.5, 2.25) {$\samp$};
		\node [style=morphism] (37) at (4, 1.25) {$\samp$};
		\node [style=morphism] (38) at (-4, -1.75) {$f$};
		\node [style=morphism] (39) at (3, -1.75) {$f$};
		\node [style=none] (40) at (3, -3) {};
		\node [style=none] (42) at (-3, 0.5) {};
		\node [style=none] (46) at (-2, 0.75) {};
		\node [style=none] (47) at (-4, -4) {};
		\node [style=morphism] (48) at (-2.5, 0.75) {$\quad t \quad$};
		\node [style=none] (51) at (4, 2.75) {$X$};
		\node [style=none] (52) at (2, 2.75) {$PX$};
		\node [style=none] (53) at (3, -3.5) {$\Theta$};
		\node [style=none] (60) at (-2, -0.25) {};
		\node [style=bn] (61) at (-4, -3) {};
		\node [style=bn] (62) at (-4, -0.75) {};
		\node [style=none] (63) at (-3, 0.75) {};
		\node [style=bn] (64) at (3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (33.center);
		\draw (31.center) to (37);
		\draw (37) to (32.center);
		\draw (36) to (35.center);
		\draw (40.center) to (39);
		\draw (36) to (48);
		\draw (60.center) to (46.center);
		\draw (61) to (38);
		\draw (47.center) to (61);
		\draw [in=-90, out=30] (61) to (60.center);
		\draw [in=-90, out=150] (62) to (8.center);
		\draw [bend right] (62) to (42.center);
		\draw (38) to (62);
		\draw (39) to (64);
		\draw [in=-90, out=30] (64) to (31.center);
		\draw [in=-90, out=150] (64) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dilationfree2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-5, 0.5) {};
		\node [style=none] (9) at (-5, 3.25) {};
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=none] (27) at (2, 0.5) {};
		\node [style=none] (28) at (2, 1.25) {};
		\node [style=none] (30) at (4, 0.5) {};
		\node [style=none] (31) at (4, 0.5) {};
		\node [style=none] (32) at (4, 2.25) {};
		\node [style=none] (33) at (2, 2.25) {};
		\node [style=none] (35) at (-2.5, 3.25) {};
		\node [style=morphism] (36) at (-2.5, 2.25) {$P\samp$};
		\node [style=morphism] (38) at (-4, -1.75) {$f$};
		\node [style=morphism] (39) at (3, -1.75) {$f$};
		\node [style=none] (40) at (3, -3) {};
		\node [style=none] (42) at (-3, 0.5) {};
		\node [style=none] (46) at (-2, 0.75) {};
		\node [style=none] (47) at (-4, -4) {};
		\node [style=morphism] (48) at (-2.5, 0.75) {$\;\; t^\sharp \;\;$};
		\node [style=none] (51) at (4, 2.75) {$PX$};
		\node [style=none] (52) at (2, 2.75) {$PX$};
		\node [style=none] (53) at (3, -3.5) {$\Theta$};
		\node [style=none] (60) at (-2, -0.25) {};
		\node [style=bn] (61) at (-4, -3) {};
		\node [style=bn] (62) at (-4, -0.75) {};
		\node [style=none] (63) at (-3, 0.75) {};
		\node [style=bn] (64) at (3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (33.center);
		\draw (36) to (35.center);
		\draw (40.center) to (39);
		\draw (36) to (48);
		\draw (60.center) to (46.center);
		\draw (61) to (38);
		\draw (47.center) to (61);
		\draw [in=-90, out=30] (61) to (60.center);
		\draw [in=-90, out=150] (62) to (8.center);
		\draw [bend right] (62) to (42.center);
		\draw (38) to (62);
		\draw (39) to (64);
		\draw [in=-90, out=150] (64) to (27.center);
		\draw [in=-90, out=30] (64) to (31.center);
		\draw (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dilationgeneral.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-5, 0.5) {};
		\node [style=none] (9) at (-5, 2) {};
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=none] (27) at (4.25, 0.5) {};
		\node [style=none] (28) at (4.25, 1.5) {};
		\node [style=none] (30) at (2.25, 0.5) {};
		\node [style=none] (31) at (2.25, 0.5) {};
		\node [style=none] (32) at (2.25, 3) {};
		\node [style=none] (33) at (4.25, 3) {};
		\node [style=none] (34) at (-5, 3) {};
		\node [style=none] (35) at (-2.75, 3) {};
		\node [style=morphism] (36) at (-2.75, 2) {$e$};
		\node [style=morphism] (38) at (-4, -1.75) {$f$};
		\node [style=morphism] (39) at (3.25, -1.75) {$f$};
		\node [style=none] (40) at (3.25, -4) {};
		\node [style=none] (42) at (-3, 0.5) {};
		\node [style=none] (46) at (-2.5, 0.5) {};
		\node [style=none] (47) at (-4, -4) {};
		\node [style=morphism] (48) at (-2.75, 0.5) {$\; t^{\sharp} \;$};
		\node [style=none] (49) at (-2.75, 3.5) {$A$};
		\node [style=none] (50) at (-5, 3.5) {$A$};
		\node [style=none] (51) at (2.25, 3.5) {$A$};
		\node [style=none] (52) at (4.25, 3.5) {$A$};
		\node [style=none] (53) at (3.25, -4.5) {$\Theta$};
		\node [style=none] (54) at (-4, -4.5) {$\Theta$};
		\node [style=bn] (58) at (-4, -3) {};
		\node [style=bn] (59) at (-4, -0.75) {};
		\node [style=bn] (60) at (3.25, -0.75) {};
		\node [style=none] (61) at (-2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (33.center);
		\draw (9.center) to (34.center);
		\draw (36) to (35.center);
		\draw (40.center) to (39);
		\draw (36) to (48);
		\draw (39) to (60);
		\draw [in=-90, out=150] (60) to (31.center);
		\draw [in=-90, out=30] (60) to (27.center);
		\draw (47.center) to (58);
		\draw (58) to (38);
		\draw (38) to (59);
		\draw [bend right] (59) to (42.center);
		\draw [in=-90, out=150] (59) to (8.center);
		\draw [in=-90, out=30] (58) to (61.center);
		\draw (61.center) to (46.center);
		\draw (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/doubling_defn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (3.75, -1) {$\;\; f \;\;$};
		\node [style=bn] (1) at (3.25, 0.25) {};
		\node [style=none] (3) at (4.25, -1) {};
		\node [style=morphism] (4) at (6.5, 2.25) {$\; f_{|X} \;$};
		\node [style=morphism] (5) at (4, 2.25) {$\; f_{|X} \;$};
		\node [style=bn] (6) at (5.25, -2.25) {};
		\node [style=none] (7) at (5.25, -3.25) {};
		\node [style=none] (8) at (3.75, 1.75) {};
		\node [style=none] (9) at (4.25, 1.75) {};
		\node [style=none] (10) at (6.25, 1.75) {};
		\node [style=none] (11) at (6.75, 1.75) {};
		\node [style=none] (12) at (2, 3.5) {};
		\node [style=bn] (13) at (4.25, 0) {};
		\node [style=none] (14) at (3.25, -1) {};
		\node [style=none] (15) at (4, 3.5) {};
		\node [style=none] (16) at (6.5, 3.5) {};
		\node [style=none] (17) at (2, 4) {$X$};
		\node [style=none] (18) at (4, 4) {$Y$};
		\node [style=none] (19) at (6.5, 4) {$Y$};
		\node [style=none] (20) at (5.25, -3.75) {$A$};
		\node [style=none] (21) at (5.25, -0.75) {};
		\node [style=none] (22) at (0, 0) {$\coloneqq$};
		\node [style=morphism] (46) at (-3.5, 0) {$ \; f \otimes_{X} f \; $};
		\node [style=none] (47) at (-3.5, -1.25) {};
		\node [style=none] (48) at (-2.5, 0) {};
		\node [style=none] (49) at (-4.5, 0) {};
		\node [style=none] (50) at (-3.5, 1.25) {};
		\node [style=none] (51) at (-2.5, 1.25) {};
		\node [style=none] (52) at (-4.5, 1.25) {};
		\node [style=none] (53) at (-4.5, 1.75) {$X$};
		\node [style=none] (54) at (-3.5, 1.75) {$Y$};
		\node [style=none] (55) at (-2.5, 1.75) {$Y$};
		\node [style=none] (56) at (-3.5, -1.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7.center);
		\draw [in=150, out=-90] (12.center) to (1);
		\draw (13) to (3.center);
		\draw (14.center) to (1);
		\draw [in=-90, out=75] (1) to (8.center);
		\draw [in=-90, out=15, looseness=0.50] (1) to (10.center);
		\draw [bend right] (0) to (6);
		\draw [in=-90, out=15, looseness=0.75] (6) to (11.center);
		\draw (16.center) to (4);
		\draw (15.center) to (5);
		\draw (6) to (21.center);
		\draw [in=-90, out=90] (21.center) to (9.center);
		\draw (47.center) to (46);
		\draw (46) to (50.center);
		\draw (48.center) to (51.center);
		\draw (49.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/doubling_equivalent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (42) at (-8, -1) {$\;\; f \;\;$};
		\node [style=bn] (43) at (-8.5, 0.25) {};
		\node [style=none] (44) at (-7.5, 0) {};
		\node [style=morphism] (45) at (-6.25, 2.25) {$\; f_{|X} \;$};
		\node [style=bn] (47) at (-7, -2.25) {};
		\node [style=none] (48) at (-7, -3.25) {};
		\node [style=none] (51) at (-6.75, 1.75) {};
		\node [style=none] (52) at (-5.75, -0.75) {};
		\node [style=none] (53) at (-9.5, 1.75) {};
		\node [style=none] (55) at (-8.5, -1) {};
		\node [style=none] (56) at (-8, 1.75) {};
		\node [style=none] (57) at (-6.25, 3.25) {};
		\node [style=none] (58) at (-9.5, 3.75) {$X$};
		\node [style=none] (59) at (-8, 3.75) {$Y$};
		\node [style=none] (60) at (-6.25, 3.75) {$Y$};
		\node [style=none] (61) at (-7, -3.75) {$A$};
		\node [style=none] (63) at (3.5, 0) {$=$};
		\node [style=none] (64) at (-3.5, 0) {$=$};
		\node [style=morphism] (65) at (0, 0) {$ \; f \otimes_{X} f \; $};
		\node [style=none] (66) at (0, -1.25) {};
		\node [style=none] (67) at (1, 0) {};
		\node [style=none] (68) at (-1, 0) {};
		\node [style=none] (69) at (0, 1.25) {};
		\node [style=none] (70) at (1, 1.25) {};
		\node [style=none] (71) at (-1, 1.25) {};
		\node [style=none] (72) at (-1, 1.75) {$X$};
		\node [style=none] (73) at (0, 1.75) {$Y$};
		\node [style=none] (74) at (1, 1.75) {$Y$};
		\node [style=none] (75) at (0, -1.75) {$A$};
		\node [style=none] (76) at (-5.75, 2.25) {};
		\node [style=none] (77) at (-6.75, 2.25) {};
		\node [style=none] (78) at (-7.5, -1) {};
		\node [style=none] (79) at (-8, 3.25) {};
		\node [style=none] (80) at (-9.5, 3.25) {};
		\node [style=morphism] (81) at (7.5, -1) {$\;\; f \;\;$};
		\node [style=bn] (82) at (7, 0.25) {};
		\node [style=none] (83) at (8, -0.75) {};
		\node [style=morphism] (84) at (8, 2) {$\; f_{|X} \;$};
		\node [style=bn] (85) at (8.5, -2.25) {};
		\node [style=none] (86) at (8.5, -3.25) {};
		\node [style=none] (87) at (7.5, 1.5) {};
		\node [style=none] (88) at (9.25, -1) {};
		\node [style=none] (89) at (6, 1.5) {};
		\node [style=none] (90) at (7, -1) {};
		\node [style=none] (91) at (9.75, 1.75) {};
		\node [style=none] (92) at (8, 3.25) {};
		\node [style=none] (93) at (6, 3.75) {$X$};
		\node [style=none] (94) at (9.75, 3.75) {$Y$};
		\node [style=none] (95) at (8, 3.75) {$Y$};
		\node [style=none] (96) at (8.5, -3.75) {$A$};
		\node [style=none] (97) at (8.5, 1.5) {};
		\node [style=none] (98) at (7.5, 2) {};
		\node [style=none] (99) at (8, -1) {};
		\node [style=none] (100) at (9.75, 3.25) {};
		\node [style=none] (101) at (6, 3.25) {};
		\node [style=none] (102) at (8.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47) to (48.center);
		\draw [in=150, out=-90] (53.center) to (43);
		\draw (55.center) to (43);
		\draw [in=-90, out=30, looseness=0.75] (43) to (51.center);
		\draw [bend right] (42) to (47);
		\draw [in=-90, out=15] (47) to (52.center);
		\draw (57.center) to (45);
		\draw (66.center) to (65);
		\draw (65) to (69.center);
		\draw (67.center) to (70.center);
		\draw (68.center) to (71.center);
		\draw [in=-90, out=90, looseness=0.75] (44.center) to (56.center);
		\draw (51.center) to (77.center);
		\draw (52.center) to (76.center);
		\draw (78.center) to (44.center);
		\draw (56.center) to (79.center);
		\draw (53.center) to (80.center);
		\draw (85) to (86.center);
		\draw [in=150, out=-90] (89.center) to (82);
		\draw (90.center) to (82);
		\draw [in=270, out=45] (82) to (87.center);
		\draw [bend right] (81) to (85);
		\draw [in=-90, out=30] (85) to (88.center);
		\draw (92.center) to (84);
		\draw [in=-90, out=90, looseness=0.75] (83.center) to (91.center);
		\draw (87.center) to (98.center);
		\draw [in=-90, out=90, looseness=0.75] (88.center) to (97.center);
		\draw (99.center) to (83.center);
		\draw (91.center) to (100.center);
		\draw (89.center) to (101.center);
		\draw (97.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fic_as_deterministic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (4.25, -2) {$\;\; f^{\ic}_{X} \;\;$};
		\node [style=none] (1) at (5, -2) {};
		\node [style=none] (2) at (3.5, -2) {};
		\node [style=none] (3) at (3.5, -0.5) {};
		\node [style=bn] (4) at (5, -0.75) {};
		\node [style=none] (5) at (2.5, 3.75) {};
		\node [style=none] (6) at (4, 3.75) {};
		\node [style=none] (7) at (4.25, -3.5) {};
		\node [style=none] (8) at (4.25, -4) {$A$};
		\node [style=bn] (9) at (3.5, -0.5) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (11) at (5.5, 3.75) {};
		\node [style=none] (13) at (2.5, 0.75) {};
		\node [style=none] (14) at (4, 0.5) {};
		\node [style=none] (15) at (7.5, 3.75) {};
		\node [style=morphism] (17) at (6.5, 1.25) {$\;\; f_{|X} \;\;$};
		\node [style=none] (18) at (5.75, 1) {};
		\node [style=none] (19) at (7.25, 1) {};
		\node [style=morphism] (20) at (-5.75, 2.5) {$\; f_{|X} \;$};
		\node [style=none] (21) at (-6.25, 2.25) {};
		\node [style=none] (22) at (-5.25, 2.25) {};
		\node [style=bn] (26) at (6.5, 2.5) {};
		\node [style=morphism] (27) at (-3.25, 2.5) {$\; f_{|X} \;$};
		\node [style=none] (28) at (-3.75, 2.25) {};
		\node [style=none] (29) at (-2.75, 2.25) {};
		\node [style=none] (30) at (2.5, 4.25) {$X$};
		\node [style=none] (31) at (4, 4.25) {$A$};
		\node [style=none] (32) at (5.5, 4.25) {$Y$};
		\node [style=none] (33) at (7.5, 4.25) {$Y$};
		\node [style=morphism] (34) at (-7.25, -2) {$\;\; f^{\ic}_{X} \;\;$};
		\node [style=none] (35) at (-6.5, -2) {};
		\node [style=none] (36) at (-8, -2) {};
		\node [style=none] (37) at (-8, -0.5) {};
		\node [style=bn] (38) at (-6.5, -0.75) {};
		\node [style=none] (39) at (-9, 3.75) {};
		\node [style=none] (40) at (-7.5, 3.75) {};
		\node [style=none] (41) at (-7.25, -3.5) {};
		\node [style=none] (42) at (-7.25, -4) {$A$};
		\node [style=bn] (43) at (-8, -0.5) {};
		\node [style=none] (44) at (-5.75, 3.75) {};
		\node [style=none] (45) at (-9, 0.75) {};
		\node [style=none] (46) at (-7.5, 0.5) {};
		\node [style=none] (47) at (-3.25, 3.75) {};
		\node [style=bn] (49) at (-5.5, 1) {};
		\node [style=bn] (50) at (-3.75, 0.75) {};
		\node [style=none] (52) at (-9, 4.25) {$X$};
		\node [style=none] (53) at (-7.5, 4.25) {$A$};
		\node [style=none] (54) at (-5.75, 4.25) {$Y$};
		\node [style=none] (55) at (-3.25, 4.25) {$Y$};
		\node [style=none] (56) at (-6.25, 2.5) {};
		\node [style=none] (57) at (-5.25, 2.5) {};
		\node [style=none] (58) at (-3.75, 2.5) {};
		\node [style=none] (59) at (-2.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0);
		\draw (1.center) to (4);
		\draw (2.center) to (9);
		\draw [in=-90, out=165] (4) to (14.center);
		\draw [in=-90, out=165] (9) to (13.center);
		\draw (13.center) to (5.center);
		\draw (6.center) to (14.center);
		\draw [in=-90, out=0, looseness=0.75] (9) to (18.center);
		\draw [in=-90, out=0, looseness=0.75] (4) to (19.center);
		\draw (26) to (17);
		\draw [in=-90, out=165] (26) to (11.center);
		\draw [in=-90, out=15] (26) to (15.center);
		\draw (41.center) to (34);
		\draw (35.center) to (38);
		\draw (36.center) to (43);
		\draw [in=-90, out=165] (38) to (46.center);
		\draw [in=-90, out=165] (43) to (45.center);
		\draw (45.center) to (39.center);
		\draw (40.center) to (46.center);
		\draw [in=-90, out=0, looseness=0.75] (43) to (49);
		\draw [in=-90, out=0, looseness=0.75] (38) to (50);
		\draw [in=150, out=-90] (21.center) to (49);
		\draw [in=270, out=15] (49) to (28.center);
		\draw [in=165, out=-90] (22.center) to (50);
		\draw [in=-90, out=30] (50) to (29.center);
		\draw (27) to (47.center);
		\draw (20) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fic_as_deterministic2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (56) at (-6.75, -0.25) {$\;\; f \;\;$};
		\node [style=bn] (57) at (-7.25, 1) {};
		\node [style=none] (58) at (-6.25, -0.25) {};
		\node [style=morphism] (59) at (-4, 3) {$\; f_{|X} \;$};
		\node [style=morphism] (60) at (-6.5, 3) {$\; f_{|X} \;$};
		\node [style=bn] (61) at (-5.25, -1.5) {};
		\node [style=none] (62) at (-4.25, -4.25) {};
		\node [style=none] (63) at (-6.75, 2.5) {};
		\node [style=none] (64) at (-6.25, 2.5) {};
		\node [style=none] (65) at (-4.25, 2.5) {};
		\node [style=none] (66) at (-3.75, 2.5) {};
		\node [style=none] (67) at (-8.5, 4.5) {};
		\node [style=bn] (68) at (-6.25, 0.75) {};
		\node [style=none] (69) at (-7.25, -0.25) {};
		\node [style=none] (70) at (-6.5, 4.5) {};
		\node [style=none] (71) at (-4, 4.5) {};
		\node [style=none] (72) at (-8.5, 5) {$X$};
		\node [style=none] (73) at (-6.5, 5) {$Y$};
		\node [style=none] (74) at (-4, 5) {$Y$};
		\node [style=none] (75) at (-4.25, -4.75) {$A$};
		\node [style=none] (76) at (-5.25, 0) {};
		\node [style=bn] (77) at (-4.25, -2.75) {};
		\node [style=none] (78) at (-2.5, 0.75) {};
		\node [style=none] (79) at (-2.5, 4.5) {};
		\node [style=none] (80) at (-2.5, 5) {$A$};
		\node [style=none] (81) at (0, 0) {$=$};
		\node [style=morphism] (82) at (4, -0.75) {$\;\; f \;\;$};
		\node [style=bn] (83) at (3.5, 0.5) {};
		\node [style=morphism] (85) at (5, 2) {$\; f_{|X} \;$};
		\node [style=bn] (86) at (5, -2) {};
		\node [style=none] (87) at (6, -4.25) {};
		\node [style=none] (88) at (4.5, 1.75) {};
		\node [style=none] (89) at (6, -0.75) {};
		\node [style=none] (90) at (2.5, 1.75) {};
		\node [style=none] (91) at (3.5, -0.75) {};
		\node [style=none] (93) at (4, 4.5) {};
		\node [style=none] (94) at (2.5, 5) {$X$};
		\node [style=none] (96) at (4, 5) {$Y$};
		\node [style=none] (97) at (6, -4.75) {$A$};
		\node [style=none] (98) at (5.5, 1.5) {};
		\node [style=none] (99) at (4.5, 2) {};
		\node [style=none] (100) at (4.5, -0.75) {};
		\node [style=none] (102) at (2.5, 4.5) {};
		\node [style=none] (103) at (6, 5) {$Y$};
		\node [style=bn] (104) at (5, 3.25) {};
		\node [style=none] (105) at (6, 4.5) {};
		\node [style=bn] (106) at (4.5, 0.25) {};
		\node [style=bn] (107) at (6, -3.25) {};
		\node [style=none] (108) at (7.5, 5) {$A$};
		\node [style=none] (109) at (7.5, 4.5) {};
		\node [style=none] (110) at (7.5, 0.5) {};
		\node [style=none] (111) at (5.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=-90] (67.center) to (57);
		\draw (68) to (58.center);
		\draw (69.center) to (57);
		\draw [in=-90, out=75] (57) to (63.center);
		\draw [in=-90, out=15, looseness=0.50] (57) to (65.center);
		\draw [bend right] (56) to (61);
		\draw [in=-90, out=15, looseness=0.75] (61) to (66.center);
		\draw (71.center) to (59);
		\draw (70.center) to (60);
		\draw (61) to (76.center);
		\draw [in=-90, out=90] (76.center) to (64.center);
		\draw (62.center) to (77);
		\draw [in=-90, out=165] (77) to (61);
		\draw [in=-90, out=15] (77) to (78.center);
		\draw (78.center) to (79.center);
		\draw [in=150, out=-90] (90.center) to (83);
		\draw (91.center) to (83);
		\draw [in=-90, out=30] (83) to (88.center);
		\draw [bend right] (82) to (86);
		\draw [in=-90, out=15] (86) to (89.center);
		\draw (88.center) to (99.center);
		\draw [in=-90, out=90] (89.center) to (98.center);
		\draw (90.center) to (102.center);
		\draw (85) to (104);
		\draw [in=-90, out=150] (104) to (93.center);
		\draw [in=-90, out=30] (104) to (105.center);
		\draw (87.center) to (107);
		\draw [in=-90, out=165] (107) to (86);
		\draw [in=-90, out=15] (107) to (110.center);
		\draw (110.center) to (109.center);
		\draw (100.center) to (106);
		\draw (98.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (12) at (0, -0.25) {};
		\node [style=none] (13) at (-1, 1) {};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=none] (15) at (-1, 2) {};
		\node [style=none] (16) at (1, 2) {};
		\node [style=state] (18) at (0, -1.25) {$m$};
		\node [style=morphism] (19) at (1, 1) {$f$};
		\node [style=none] (20) at (1, 2.5) {$X$};
		\node [style=none] (21) at (-1, 2.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (12) to (14.center);
		\draw (18) to (12);
		\draw (14.center) to (15.center);
		\draw (19) to (16.center);
		\draw [bend right] (12) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fm_bayesian_inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (7) at (3, 0) {};
		\node [style=state] (8) at (3, -2.5) {$m$};
		\node [style=none] (9) at (4, 1.5) {};
		\node [style=none] (10) at (2, 1.25) {};
		\node [style=none] (11) at (4, 3) {};
		\node [style=none] (12) at (2, 3) {};
		\node [style=morphism] (13) at (2, 1.5) {$f_2^\dag$};
		\node [style=morphism] (14) at (3, -1) {$f$};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=bn] (16) at (-3, 0) {};
		\node [style=state] (17) at (-3, -2.5) {$m$};
		\node [style=none] (18) at (-2, 1.5) {};
		\node [style=none] (19) at (-4, 1.25) {};
		\node [style=none] (20) at (-2, 3) {};
		\node [style=none] (21) at (-4, 3) {};
		\node [style=morphism] (22) at (-4, 1.75) {$f_1^\dag$};
		\node [style=morphism] (23) at (-3, -1) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (9.center);
		\draw [in=15, out=-90] (9.center) to (7);
		\draw (13) to (12.center);
		\draw (8) to (14);
		\draw (14) to (7);
		\draw (20.center) to (18.center);
		\draw [in=15, out=-90] (18.center) to (16);
		\draw [bend left] (16) to (19.center);
		\draw (22) to (21.center);
		\draw (17) to (23);
		\draw (23) to (16);
		\draw (10.center) to (13);
		\draw (19.center) to (22);
		\draw [bend left] (7) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fm_bayesian_inverse2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (7) at (3.5, -1.25) {};
		\node [style=state] (8) at (3.5, -2.25) {$m$};
		\node [style=none] (9) at (4.5, 0) {};
		\node [style=none] (11) at (4.5, 3) {};
		\node [style=none] (12) at (2.5, 3) {};
		\node [style=morphism] (13) at (2.5, 1.75) {$(f_2^\dag)^\sharp$};
		\node [style=morphism] (14) at (2.5, 0) {$f$};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=bn] (16) at (-3, -1.25) {};
		\node [style=state] (17) at (-3, -2.25) {$m$};
		\node [style=none] (18) at (-2, 0) {};
		\node [style=none] (19) at (-2, 3) {};
		\node [style=none] (20) at (-4, 3) {};
		\node [style=morphism] (21) at (-4, 1.75) {$(f_1^\dag)^\sharp$};
		\node [style=morphism] (22) at (-4, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (9.center);
		\draw [in=15, out=-90] (9.center) to (7);
		\draw (13) to (12.center);
		\draw (14) to (13);
		\draw [bend left] (7) to (14);
		\draw (8) to (7);
		\draw (19.center) to (18.center);
		\draw [in=15, out=-90] (18.center) to (16);
		\draw (21) to (20.center);
		\draw (22) to (21);
		\draw [bend left] (16) to (22);
		\draw (17) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/garbling_from_cond_indepenedence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-3.5, 0) {$\; \mu_{|\Theta} \;$};
		\node [style=none] (1) at (-4.25, 0) {};
		\node [style=none] (2) at (-2.75, 0) {};
		\node [style=none] (3) at (-3.5, -1.5) {};
		\node [style=none] (4) at (-3.5, -2) {$\Theta$};
		\node [style=none] (5) at (-2.75, 1.5) {};
		\node [style=none] (6) at (-4.25, 1.5) {};
		\node [style=none] (7) at (-4.25, 2) {$X$};
		\node [style=none] (8) at (-2.75, 2) {$Y$};
		\node [style=none] (9) at (0, 0) {$\ase{m}$};
		\node [style=bn] (10) at (3.5, -0.25) {};
		\node [style=none] (11) at (3.5, -2.25) {};
		\node [style=morphism] (13) at (3.5, -1.25) {$k^\dagger$};
		\node [style=none] (14) at (2.5, 1) {};
		\node [style=none] (15) at (2.5, 2.25) {};
		\node [style=morphism] (16) at (4.5, 1) {$c$};
		\node [style=none] (17) at (4.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (1.center) to (6.center);
		\draw (2.center) to (5.center);
		\draw (11.center) to (13);
		\draw (13) to (10);
		\draw [in=-90, out=150] (10) to (14.center);
		\draw [bend right] (10) to (16);
		\draw (16) to (17.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/indep_conditional.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-1, 0) {$f$};
		\node [style=bn] (1) at (1, -0.25) {};
		\node [style=none] (2) at (-1, 1.5) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (1, -1.5) {};
		\node [style=none] (5) at (-1, -2) {$A$};
		\node [style=none] (6) at (1, -2) {$\Theta$};
		\node [style=none] (7) at (-1, 2) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw (3.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/informativeness_m-as.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (1) at (-3, -0.5) {};
		\node [style=none] (4) at (-4, 3.25) {};
		\node [style=none] (5) at (-2, 3.25) {};
		\node [style=state] (7) at (-3, -1.5) {$m$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=bn] (12) at (3, -0.5) {};
		\node [style=none] (14) at (2, 0.75) {};
		\node [style=none] (15) at (2, 3.25) {};
		\node [style=none] (16) at (4, 3.25) {};
		\node [style=state] (18) at (3, -1.5) {$m$};
		\node [style=morphism] (19) at (4, 1.5) {$g$};
		\node [style=none] (20) at (-4, 0.75) {};
		\node [style=morphism] (21) at (-2, 0.75) {$f$};
		\node [style=morphism] (22) at (-2, 2.25) {$c$};
		\node [style=none] (23) at (4, 0.75) {};
		\node [style=none] (24) at (-4, 3.75) {$\Theta$};
		\node [style=none] (25) at (-2, 3.75) {$Y$};
		\node [style=none] (26) at (2, 3.75) {$\Theta$};
		\node [style=none] (27) at (4, 3.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=150] (12) to (14.center);
		\draw (18) to (12);
		\draw (14.center) to (15.center);
		\draw (19) to (16.center);
		\draw (7) to (1);
		\draw [in=-90, out=150] (1) to (20.center);
		\draw (20.center) to (4.center);
		\draw [bend right] (1) to (21);
		\draw (21) to (22);
		\draw (22) to (5.center);
		\draw [in=-90, out=30] (12) to (23.center);
		\draw (23.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/informativeness_n-as_v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (1) at (-3, -1.25) {};
		\node [style=none] (4) at (-4, 2.5) {};
		\node [style=none] (5) at (-2, 2.5) {};
		\node [style=state] (7) at (-3, -2.25) {$\mu$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=bn] (12) at (3, -1.25) {};
		\node [style=none] (14) at (2, 0) {};
		\node [style=none] (15) at (2, 2.5) {};
		\node [style=none] (16) at (4, 2.5) {};
		\node [style=state] (18) at (3, -2.25) {$\mu$};
		\node [style=morphism] (19) at (4, 0.75) {$g$};
		\node [style=none] (20) at (-4, 0) {};
		\node [style=morphism] (21) at (-2, 0) {$f$};
		\node [style=morphism] (22) at (-2, 1.5) {$c_{\nu}$};
		\node [style=none] (23) at (4, 0) {};
		\node [style=none] (24) at (-4, 3) {$\Theta$};
		\node [style=none] (25) at (-2, 3) {$Y$};
		\node [style=none] (26) at (2, 3) {$\Theta$};
		\node [style=none] (27) at (4, 3) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=150] (12) to (14.center);
		\draw (18) to (12);
		\draw (14.center) to (15.center);
		\draw (19) to (16.center);
		\draw (7) to (1);
		\draw [in=-90, out=150] (1) to (20.center);
		\draw (20.center) to (4.center);
		\draw [bend right] (1) to (21);
		\draw (21) to (22);
		\draw (22) to (5.center);
		\draw [in=-90, out=30] (12) to (23.center);
		\draw (23.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/informativeness_vs_sufficiency.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.5, 3) {$(a)$};
		\node [style=wide state] (1) at (-7.75, 3) {$\; \phantom{\mu} \;$};
		\node [style=none] (2) at (-8.5, 3.25) {};
		\node [style=none] (3) at (-7, 3.25) {};
		\node [style=none] (5) at (-8.5, 4.5) {};
		\node [style=none] (7) at (-8.5, 5) {$\Theta$};
		\node [style=none] (10) at (-5.25, 3) {$=$};
		\node [style=state] (11) at (-3.25, 2.875) {$m$};
		\node [style=none] (12) at (-3.25, 4.5) {};
		\node [style=none] (13) at (-3.25, 5) {$\Theta$};
		\node [style=bn] (14) at (-7.75, 4) {};
		\node [style=bn] (15) at (-7, 4) {};
		\node [style=none] (16) at (-7.75, 2.875) {$\mu$};
		\node [style=none] (17) at (-10.5, -2.5) {$(c)$};
		\node [style=none] (18) at (2.5, 3) {$(b)$};
		\node [style=none] (19) at (2.5, -2.5) {$(d)$};
		\node [style=wide state] (20) at (5.25, 3) {$\; \phantom{\mu} \;$};
		\node [style=none] (21) at (4.5, 3.25) {};
		\node [style=none] (22) at (6, 3.25) {};
		\node [style=none] (23) at (4.5, 4.5) {};
		\node [style=none] (24) at (4.5, 5) {$\Theta$};
		\node [style=none] (27) at (5.25, 2.875) {$\mu$};
		\node [style=none] (28) at (5.25, 4.5) {};
		\node [style=none] (29) at (6, 4.5) {};
		\node [style=none] (30) at (5.25, 5) {$X$};
		\node [style=none] (31) at (6, 5) {$Y$};
		\node [style=none] (32) at (7.75, 3) {$=$};
		\node [style=state] (33) at (11, 1.75) {$m$};
		\node [style=bn] (34) at (11, 2.75) {};
		\node [style=morphism] (35) at (11, 4) {$f$};
		\node [style=morphism] (36) at (12.25, 4) {$g$};
		\node [style=none] (37) at (11, 5) {};
		\node [style=none] (38) at (12.25, 5) {};
		\node [style=none] (40) at (-4.5, -2.5) {$\ase{m}$};
		\node [style=morphism] (42) at (-7.5, -2.5) {$\mu_{|\Theta}$};
		\node [style=none] (43) at (-8, -2.5) {};
		\node [style=none] (44) at (-7, -2.5) {};
		\node [style=none] (45) at (-8, -1) {};
		\node [style=none] (47) at (-8, -0.5) {$X$};
		\node [style=none] (49) at (-7.5, -3.75) {};
		\node [style=none] (50) at (-7.5, -4.25) {$\Theta$};
		\node [style=morphism] (51) at (-2, -2.5) {$f$};
		\node [style=none] (52) at (-2, -1) {};
		\node [style=none] (53) at (-2, -0.5) {$X$};
		\node [style=none] (54) at (-2, -3.75) {};
		\node [style=none] (55) at (-2, -4.25) {$\Theta$};
		\node [style=bn] (56) at (-7, -1.25) {};
		\node [style=none] (57) at (8.5, -2.5) {$\ase{m}$};
		\node [style=morphism] (58) at (5.5, -2.5) {$\mu_{|\Theta}$};
		\node [style=none] (59) at (5, -2.5) {};
		\node [style=none] (60) at (6, -2.5) {};
		\node [style=none] (62) at (6, -0.5) {$Y$};
		\node [style=none] (63) at (5.5, -3.75) {};
		\node [style=none] (64) at (5.5, -4.25) {$\Theta$};
		\node [style=morphism] (65) at (11, -2.5) {$g$};
		\node [style=none] (66) at (11, -1) {};
		\node [style=none] (67) at (11, -0.5) {$Y$};
		\node [style=none] (68) at (11, -3.75) {};
		\node [style=none] (69) at (11, -4.25) {$\Theta$};
		\node [style=bn] (70) at (5, -1.25) {};
		\node [style=none] (71) at (6, -1) {};
		\node [style=none] (72) at (9.75, 5.5) {$\Theta$};
		\node [style=none] (73) at (11, 5.5) {$X$};
		\node [style=none] (74) at (12.25, 5.5) {$Y$};
		\node [style=none] (75) at (9.75, 5) {};
		\node [style=none] (76) at (9.75, 4) {};
		\node [style=none] (77) at (12.25, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw [in=270, out=90] (1) to (14);
		\draw (3.center) to (15);
		\draw (11) to (12.center);
		\draw (21.center) to (23.center);
		\draw (20) to (28.center);
		\draw (22.center) to (29.center);
		\draw (33) to (34);
		\draw (34) to (35);
		\draw (35) to (37.center);
		\draw (49.center) to (42);
		\draw (43.center) to (45.center);
		\draw (54.center) to (51);
		\draw (51) to (52.center);
		\draw (44.center) to (56);
		\draw (63.center) to (58);
		\draw (68.center) to (65);
		\draw (65) to (66.center);
		\draw (60.center) to (71.center);
		\draw (59.center) to (70);
		\draw (75.center) to (76.center);
		\draw (38.center) to (77.center);
		\draw [in=165, out=-90] (76.center) to (34);
		\draw [in=15, out=-90] (77.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inputcopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (123) at (3.5, -1.25) {};
		\node [style=none] (125) at (4.5, 0) {};
		\node [style=none] (126) at (4.5, 2) {};
		\node [style=none] (127) at (3.5, -2.25) {};
		\node [style=none] (152) at (0, 0) {$\coloneqq$};
		\node [style=morphism] (153) at (-2.75, 0) {$\;\; f^{\ic}_{X} \;\;$};
		\node [style=none] (154) at (-2, 0) {};
		\node [style=none] (155) at (-3.5, 0) {};
		\node [style=none] (156) at (-3.5, 2) {};
		\node [style=none] (157) at (-2, 2) {};
		\node [style=none] (158) at (-3.5, 2.5) {$X$};
		\node [style=none] (159) at (-2, 2.5) {$A$};
		\node [style=none] (160) at (-2.75, -2.25) {};
		\node [style=none] (161) at (-2.75, -2.75) {$A$};
		\node [style=none] (162) at (-3.5, 2) {};
		\node [style=none] (163) at (2, 0) {};
		\node [style=morphism] (164) at (2.5, 0) {$\;\; f \;\;$};
		\node [style=none] (165) at (3, 0) {};
		\node [style=bn] (166) at (3, 1) {};
		\node [style=none] (167) at (2, 2) {};
		\node [style=none] (168) at (2, 2.5) {$X$};
		\node [style=none] (169) at (4.5, 2.5) {$A$};
		\node [style=none] (170) at (3.5, -2.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (127.center) to (123);
		\draw [in=-90, out=30] (123) to (125.center);
		\draw (125.center) to (126.center);
		\draw (160.center) to (153);
		\draw (154.center) to (157.center);
		\draw (155.center) to (162.center);
		\draw (165.center) to (166);
		\draw [bend left] (123) to (164);
		\draw (163.center) to (167.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inputcopy2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (26) at (0, -0.25) {};
		\node [style=none] (29) at (-1, 2) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (32) at (1, 2.5) {$A$};
		\node [style=none] (33) at (-1, 2.5) {$X$};
		\node [style=none] (35) at (0, -1.25) {};
		\node [style=none] (36) at (0, -1.75) {$A$};
		\node [style=morphism] (37) at (-1, 1) {$h$};
		\node [style=none] (38) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (26);
		\draw [bend left] (26) to (37);
		\draw [in=-90, out=30] (26) to (38.center);
		\draw (38.center) to (30.center);
		\draw (37) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (3.5, -1) {};
		\node [style=none] (1) at (2.5, 0.25) {};
		\node [style=none] (2) at (4.5, 0.25) {};
		\node [style=morphism] (3) at (2.5, 0.5) {$f$};
		\node [style=morphism] (4) at (4.5, 0.5) {$g$};
		\node [style=none] (5) at (2.5, 1.5) {};
		\node [style=none] (6) at (4.5, 1.5) {};
		\node [style=none] (7) at (3.5, -2) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (-2.75, -2) {};
		\node [style=none] (10) at (-3.5, 0) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (12) at (-2, 1.5) {};
		\node [style=none] (13) at (-3.5, 1.5) {};
		\node [style=none] (14) at (-3.5, 2) {$X$};
		\node [style=none] (15) at (-2, 2) {$Y$};
		\node [style=none] (16) at (2.5, 2) {$X$};
		\node [style=none] (17) at (4.5, 2) {$Y$};
		\node [style=none] (18) at (3.5, -2.5) {$\Theta$};
		\node [style=none] (19) at (-2.75, -2.5) {$\Theta$};
		\node [style=morphism] (20) at (-2.75, 0) {$\quad h \quad$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0);
		\draw [in=-90, out=15] (0) to (2.center);
		\draw (2.center) to (6.center);
		\draw (5.center) to (1.center);
		\draw [in=165, out=-90] (1.center) to (0);
		\draw (9.center) to (20);
		\draw (10.center) to (13.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiplication_natural.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -2) {};
		\node [style=bn] (1) at (-3, 0) {};
		\node [style=none] (2) at (-4, 1) {};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=morphism] (5) at (-4, 1.25) {$f$};
		\node [style=morphism] (6) at (-2, 1.25) {$f$};
		\node [style=none] (7) at (3, -2) {};
		\node [style=bn] (8) at (3, 0) {};
		\node [style=none] (9) at (2, 1) {};
		\node [style=none] (10) at (4, 1) {};
		\node [style=none] (11) at (4, 1) {};
		\node [style=none] (12) at (-4, 2.25) {};
		\node [style=none] (13) at (-2, 2.25) {};
		\node [style=none] (14) at (2, 2.25) {};
		\node [style=none] (15) at (4, 2.25) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=morphism] (17) at (3, -1) {$f$};
		\node [style=none] (18) at (-4, 2.75) {$Y$};
		\node [style=none] (19) at (-2, 2.75) {$Y$};
		\node [style=none] (20) at (2, 2.75) {$Y$};
		\node [style=none] (21) at (4, 2.75) {$Y$};
		\node [style=none] (22) at (-3, -2.5) {$X$};
		\node [style=none] (23) at (3, -2.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1);
		\draw [style=none, bend left=45] (1) to (2.center);
		\draw [style=none, bend right=45] (1) to (3.center);
		\draw [style=none] (7.center) to (8);
		\draw [style=none, bend left=45] (8) to (9.center);
		\draw [style=none, bend right=45] (8) to (10.center);
		\draw (12.center) to (5);
		\draw (13.center) to (6);
		\draw (14.center) to (9.center);
		\draw (15.center) to (11.center);
		\draw (2.center) to (5);
		\draw (4.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiplicativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2.5) {$X\otimes Y$};
		\node [style=none] (1) at (3, -2) {};
		\node [style=bn] (2) at (3, -1) {};
		\node [style=none] (3) at (4, 0) {};
		\node [style=none] (4) at (4, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (7, -2) {};
		\node [style=bn] (7) at (7, -1) {};
		\node [style=none] (8) at (8, 0) {};
		\node [style=none] (9) at (8, 0) {};
		\node [style=none] (10) at (6, 0) {};
		\node [style=none] (11) at (2, 2) {};
		\node [style=none] (12) at (4, 2) {};
		\node [style=none] (13) at (6, 2) {};
		\node [style=none] (14) at (8, 2) {};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=bn] (16) at (-3.5, -0.5) {};
		\node [style=none] (17) at (-3.5, -2) {};
		\node [style=none] (18) at (-5, 1) {};
		\node [style=none] (19) at (-2, 1) {};
		\node [style=none] (20) at (-2, 2.5) {$X\otimes Y$};
		\node [style=none] (21) at (-3.5, -2.5) {$X\otimes Y$};
		\node [style=none] (22) at (-5, 2) {};
		\node [style=none] (23) at (-2, 2) {};
		\node [style=none] (24) at (2, 2.5) {$X$};
		\node [style=none] (25) at (4, 2.5) {$Y$};
		\node [style=none] (26) at (6, 2.5) {$X$};
		\node [style=none] (27) at (8, 2.5) {$Y$};
		\node [style=none] (28) at (3, -2.5) {$X$};
		\node [style=none] (29) at (7, -2.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2);
		\draw [style=none, bend left=45] (2) to (5.center);
		\draw [style=none, bend right=45] (2) to (4.center);
		\draw [style=none] (6.center) to (7);
		\draw [style=none, bend left=45] (7) to (10.center);
		\draw [style=none, bend right=45] (7) to (9.center);
		\draw [style=none] (11.center) to (5.center);
		\draw [style=none] (8.center) to (14.center);
		\draw [style=none, in=-90, out=90] (3.center) to (13.center);
		\draw (17.center) to (16);
		\draw [bend right=315] (16) to (18.center);
		\draw [bend right=45] (16) to (19.center);
		\draw (23.center) to (19.center);
		\draw (18.center) to (22.center);
		\draw [style=protected, in=90, out=-90] (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/param_composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blue morphism] (0) at (-2.5, -0.75) {$f$};
		\node [style=blue morphism] (1) at (-2.5, 0.75) {$g$};
		\node [style=none] (2) at (-2.5, 1.75) {};
		\node [style=blue] (3) at (-2.5, 2.25) {$Y$};
		\node [style=none] (4) at (-2.5, -1.75) {};
		\node [style=blue] (5) at (-2.5, -2.25) {$A$};
		\node [style=morphism] (7) at (3.5, -0.25) {$\;\; f \;\;$};
		\node [style=morphism] (8) at (3, 1.5) {$\;\; g \;\;$};
		\node [style=none] (11) at (4, -2.75) {$A$};
		\node [style=none] (12) at (3, 3) {$Y$};
		\node [style=none] (13) at (4, -0.25) {};
		\node [style=none] (16) at (2.5, -2.75) {$\B$};
		\node [style=bn] (17) at (2.5, -1.5) {};
		\node [style=none] (18) at (2.5, 1.5) {};
		\node [style=none] (19) at (3.5, 1.5) {};
		\node [style=none] (22) at (2, -0.5) {};
		\node [style=none] (23) at (2.5, 1.25) {};
		\node [style=none] (24) at (3, 2.5) {};
		\node [style=none] (25) at (2.5, -2.25) {};
		\node [style=none] (26) at (4, -2.25) {};
		\node [style=none] (27) at (3, -0.25) {};
		\node [style=none] (28) at (3, -0.5) {};
		\node [style=none] (29) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue arrow] (4.center) to (0);
		\draw [style=blue arrow] (0) to (1);
		\draw [style=blue arrow] (1) to (2.center);
		\draw [in=-90, out=135] (17) to (22.center);
		\draw [in=-90, out=90] (22.center) to (23.center);
		\draw (26.center) to (13.center);
		\draw (25.center) to (17);
		\draw (8) to (24.center);
		\draw [bend right=15, looseness=1.25] (17) to (28.center);
		\draw (7) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/param_copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blue node] (13) at (-3, 0) {};
		\node [style=none] (14) at (-2, 1.25) {};
		\node [style=none] (15) at (-4, 1.25) {};
		\node [style=none] (16) at (-3, -1) {};
		\node [style=blue] (17) at (-3, -1.5) {$X$};
		\node [style=blue] (18) at (-4, 1.75) {$X$};
		\node [style=blue] (19) at (-2, 1.75) {$X$};
		\node [style=none] (20) at (0, 0) {$=$};
		\node [style=bn] (21) at (3.5, 0) {};
		\node [style=none] (22) at (2.5, 1.25) {};
		\node [style=none] (23) at (4.5, 1.25) {};
		\node [style=none] (24) at (3.5, -1) {};
		\node [style=none] (25) at (3.5, -1.5) {$X$};
		\node [style=none] (26) at (2.5, 1.75) {$X$};
		\node [style=none] (27) at (4.5, 1.75) {$X$};
		\node [style=bn] (28) at (2, -0.25) {};
		\node [style=none] (29) at (2, -1) {};
		\node [style=none] (30) at (2, -1.5) {$\B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue arrow] (16.center) to (13);
		\draw [style=blue arrow, in=-90, out=150] (13) to (15.center);
		\draw [style=blue arrow, in=-90, out=30] (13) to (14.center);
		\draw (24.center) to (21);
		\draw [in=-90, out=150] (21) to (22.center);
		\draw [in=-90, out=30] (21) to (23.center);
		\draw (29.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/param_full_support.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=none] (15) at (-2.75, 1) {};
		\node [style=blue] (16) at (-2.75, 1.5) {$\Theta$};
		\node [style=morphism] (17) at (2.5, 0) {$\samp$};
		\node [style=none] (18) at (2.5, -1) {};
		\node [style=none] (19) at (2.5, 1) {};
		\node [style=none] (20) at (2.5, 1.5) {$\Theta$};
		\node [style=none] (21) at (2.5, -1.5) {$P \Theta$};
		\node [style=blue wide state] (22) at (-2.75, -0.25) {$\phantom{\prsamp}$};
		\node [style=blue] (23) at (-2.75, -0.5) {$\prsamp$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (17);
		\draw (17) to (19.center);
		\draw [style=blue arrow] (22) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/param_functor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=morphism] (1) at (-2.75, -0.75) {$\;\; f \;\;$};
		\node [style=none] (2) at (-3.25, -1) {};
		\node [style=none] (3) at (-2.25, -0.75) {};
		\node [style=none] (4) at (-2.25, -3.25) {};
		\node [style=none] (5) at (-2.25, -3.75) {$A$};
		\node [style=bn] (6) at (-4, -2.25) {};
		\node [style=none] (7) at (-4.75, -1) {};
		\node [style=none] (8) at (-4, -3.25) {};
		\node [style=none] (9) at (-4, -3.75) {$W$};
		\node [style=morphism] (10) at (-2.75, 0.75) {$\samp$};
		\node [style=morphism] (11) at (-3.75, 2.25) {$\quad\; k \;\quad$};
		\node [style=none] (12) at (-4.75, 2.25) {};
		\node [style=none] (13) at (-2.75, 2.25) {};
		\node [style=none] (14) at (-4.75, -0.75) {};
		\node [style=none] (15) at (-4.75, 1.75) {};
		\node [style=none] (16) at (-2.75, 1) {};
		\node [style=none] (17) at (-2.75, 2) {};
		\node [style=none] (18) at (-3.75, 3.25) {};
		\node [style=none] (19) at (-3.75, 3.75) {$Y$};
		\node [style=none] (20) at (-3.25, -0.75) {};
		\node [style=none] (21) at (3.25, 3.75) {};
		\node [style=morphism] (23) at (3.25, 2.75) {$\samp$};
		\node [style=morphism] (24) at (3.25, 1.25) {$\;\; P k \;\;$};
		\node [style=morphism] (25) at (3.25, 0) {$\quad \sigma \quad$};
		\node [style=none] (26) at (2.25, 0) {};
		\node [style=none] (27) at (4.25, 0) {};
		\node [style=none] (28) at (4.25, -0.25) {};
		\node [style=none] (29) at (2.25, -0.25) {};
		\node [style=morphism] (30) at (4.25, -1.5) {$\;\; f \;\;$};
		\node [style=bn] (31) at (3, -2.75) {};
		\node [style=none] (32) at (4.25, -1.25) {};
		\node [style=none] (33) at (2.25, -1.5) {};
		\node [style=none] (34) at (3.75, -1.5) {};
		\node [style=none] (35) at (4.75, -1.5) {};
		\node [style=none] (36) at (3, -3.75) {};
		\node [style=none] (37) at (4.75, -3.75) {};
		\node [style=none] (38) at (2.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [] (4.center) to (3.center);
		\draw [] (8.center) to (6);
		\draw [in=270, out=30] (6) to (2.center);
		\draw [in=-90, out=150] (6) to (7.center);
		\draw [] (1) to (10);
		\draw [] (7.center) to (14.center);
		\draw [in=-90, out=90] (14.center) to (15.center);
		\draw [] (15.center) to (12.center);
		\draw [] (10) to (16.center);
		\draw [in=-90, out=90] (16.center) to (17.center);
		\draw [] (17.center) to (13.center);
		\draw [] (11) to (18.center);
		\draw [] (2.center) to (20.center);
		\draw [] (23) to (21.center);
		\draw [] (25) to (24);
		\draw [] (24) to (23);
		\draw [] (30) to (32.center);
		\draw [in=-90, out=90] (32.center) to (28.center);
		\draw [] (28.center) to (27.center);
		\draw [] (29.center) to (26.center);
		\draw [bend right] (31) to (34.center);
		\draw [in=-90, out=150] (31) to (33.center);
		\draw [] (29.center) to (26.center);
		\draw [] (36.center) to (31);
		\draw [] (37.center) to (35.center);
		\draw [] (33.center) to (38.center);
		\draw [in=-90, out=90] (38.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/param_model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=none] (18) at (2, -1) {};
		\node [style=none] (21) at (2, -1.5) {$P \Theta$};
		\node [style=blue morphism] (22) at (-2, 0) {};
		\node [style=none] (23) at (-2, -1) {};
		\node [style=none] (24) at (-2, 1) {};
		\node [style=blue] (25) at (-2, -1.5) {$\Theta$};
		\node [style=blue] (26) at (-2, 1.5) {$A$};
		\node [style=bn] (27) at (2, 0) {};
		\node [style=morphism] (28) at (3.5, 0) {};
		\node [style=none] (29) at (3.5, -1) {};
		\node [style=none] (30) at (3.5, 1) {};
		\node [style=none] (31) at (3.5, 1.5) {$A$};
		\node [style=none] (32) at (3.5, -1.5) {$\Theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue arrow] (22) to (24.center);
		\draw [style=blue arrow] (23.center) to (22);
		\draw (18.center) to (27);
		\draw (29.center) to (28);
		\draw (28) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/param_parallel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=none] (18) at (3, -2.25) {};
		\node [style=none] (21) at (3, -2.75) {$P \Theta$};
		\node [style=blue morphism] (22) at (-2, 1) {$f$};
		\node [style=none] (24) at (-2, 2) {};
		\node [style=blue] (26) at (-2, 2.5) {$X$};
		\node [style=bn] (27) at (3, -0.25) {};
		\node [style=morphism] (28) at (4, 1) {$f$};
		\node [style=none] (29) at (2, 1) {};
		\node [style=none] (30) at (4, 2) {};
		\node [style=none] (31) at (4, 2.5) {$X$};
		\node [style=none] (32) at (2, 2.5) {$\Theta$};
		\node [style=blue node] (33) at (-3, -0.25) {};
		\node [style=none] (34) at (-4, 1) {};
		\node [style=none] (35) at (-4, 2) {};
		\node [style=blue] (36) at (-4, 2.5) {$\Theta$};
		\node [style=morphism] (38) at (3, -1.25) {$\samp$};
		\node [style=none] (39) at (2, 2) {};
		\node [style=none] (40) at (6, 0) {$=:$};
		\node [style=morphism] (41) at (8.5, 0) {$\;\; \mathfrak{f} \;\;$};
		\node [style=none] (42) at (8.5, -1) {};
		\node [style=none] (43) at (9, 0) {};
		\node [style=none] (44) at (8, 0) {};
		\node [style=none] (45) at (8, 1) {};
		\node [style=none] (46) at (9, 1) {};
		\node [style=none] (47) at (8, 1.5) {$\Theta$};
		\node [style=none] (48) at (9, 1.5) {$X$};
		\node [style=none] (49) at (8.5, -1.5) {$P \Theta$};
		\node [style=blue wide state] (50) at (-3, -1.5) {$\phantom{\prsamp}$};
		\node [style=blue] (51) at (-3, -1.75) {$\prsamp$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue arrow] (22) to (24.center);
		\draw (28) to (30.center);
		\draw [style=blue arrow, bend right] (33) to (22);
		\draw [style=blue arrow, in=-90, out=150] (33) to (34.center);
		\draw [style=blue arrow] (34.center) to (35.center);
		\draw (18.center) to (38);
		\draw (38) to (27);
		\draw [bend right] (27) to (28);
		\draw [in=-90, out=150] (27) to (29.center);
		\draw (29.center) to (39.center);
		\draw (42.center) to (41);
		\draw (43.center) to (46.center);
		\draw (44.center) to (45.center);
		\draw [style=blue arrow] (50) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/param_tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=blue morphism] (1) at (-2, 0) {$g$};
		\node [style=blue morphism] (2) at (-3.5, 0) {$f$};
		\node [style=none] (3) at (-3.5, 1) {};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (5) at (-2, -1) {};
		\node [style=none] (6) at (-3.5, -1) {};
		\node [style=blue] (7) at (-3.5, -1.5) {$A$};
		\node [style=blue] (8) at (-2, -1.5) {$B$};
		\node [style=blue] (9) at (-2, 1.5) {$Y$};
		\node [style=blue] (10) at (-3.5, 1.5) {$X$};
		\node [style=morphism] (11) at (2.5, 0.75) {$\;\; f \;\;$};
		\node [style=bn] (12) at (2.5, -1) {};
		\node [style=none] (13) at (2, 0.25) {};
		\node [style=none] (14) at (3, 0.75) {};
		\node [style=none] (15) at (2.5, 1.75) {};
		\node [style=none] (16) at (2.5, 2.25) {$X$};
		\node [style=none] (17) at (2.5, -1.75) {};
		\node [style=none] (18) at (4, -1.75) {};
		\node [style=morphism] (19) at (5, 0.75) {$\;\; g \;\;$};
		\node [style=none] (20) at (4.5, 0.75) {};
		\node [style=none] (21) at (4.5, 0.25) {};
		\node [style=none] (22) at (5.5, -1.75) {};
		\node [style=none] (23) at (5.5, 0.75) {};
		\node [style=none] (24) at (5, 1.75) {};
		\node [style=none] (25) at (5, 2.25) {$Y$};
		\node [style=none] (26) at (2.5, -2.25) {$\B$};
		\node [style=none] (27) at (4, -2.25) {$A$};
		\node [style=none] (28) at (5.5, -2.25) {$B$};
		\node [style=none] (29) at (4, -1.25) {};
		\node [style=none] (30) at (3, 0.25) {};
		\node [style=none] (31) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue arrow] (6.center) to (2);
		\draw [style=blue arrow] (5.center) to (1);
		\draw [style=blue arrow] (1) to (4.center);
		\draw [style=blue arrow] (2) to (3.center);
		\draw (17.center) to (12);
		\draw [in=-90, out=135, looseness=0.75] (12) to (13.center);
		\draw (11) to (15.center);
		\draw [in=-90, out=90] (29.center) to (30.center);
		\draw (22.center) to (23.center);
		\draw (19) to (24.center);
		\draw (18.center) to (29.center);
		\draw (30.center) to (14.center);
		\draw (21.center) to (20.center);
		\draw (13.center) to (31.center);
		\draw [style=protected, in=-90, out=15, looseness=0.75] (12) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parametric_ascr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (2) at (-4.75, -0.75) {$\;\;p\;\;$};
		\node [style=none] (3) at (-5.25, -1.25) {};
		\node [style=none] (4) at (-4.25, -1.25) {};
		\node [style=bn] (5) at (-4.75, 0.5) {};
		\node [style=morphism] (6) at (-3.25, 2.25) {$\;\;f\;\;$};
		\node [style=none] (7) at (-3.75, 1.75) {};
		\node [style=none] (8) at (-5.75, 1.75) {};
		\node [style=none] (9) at (-5.75, 3.5) {};
		\node [style=none] (10) at (-5.75, 4) {$A$};
		\node [style=none] (11) at (-3.25, 3.5) {};
		\node [style=none] (12) at (-2.75, 1.75) {};
		\node [style=none] (13) at (-5.25, -3.5) {};
		\node [style=none] (15) at (-5.25, -4) {$\Theta$};
		\node [style=none] (16) at (-3.5, -4) {$\B$};
		\node [style=none] (17) at (-3.25, 4) {$X$};
		\node [style=bn] (18) at (-3.5, -2.5) {};
		\node [style=none] (19) at (-2.75, -1.25) {};
		\node [style=none] (20) at (-3.5, -3.5) {};
		\node [style=none] (21) at (-3.75, 2.25) {};
		\node [style=none] (22) at (-2.75, 2.25) {};
		\node [style=none] (23) at (-4.25, -0.75) {};
		\node [style=none] (24) at (-5.25, -0.75) {};
		\node [style=morphism] (25) at (-11.25, -0.75) {$\;\;p\;\;$};
		\node [style=none] (26) at (-11.75, -1.25) {};
		\node [style=none] (27) at (-10.75, -1.25) {};
		\node [style=bn] (28) at (-11.25, 0.5) {};
		\node [style=morphism] (29) at (-9.75, 2.25) {$\;\; g \;\;$};
		\node [style=none] (30) at (-10.25, 1.75) {};
		\node [style=none] (31) at (-12.25, 1.75) {};
		\node [style=none] (32) at (-12.25, 3.5) {};
		\node [style=none] (33) at (-12.25, 4) {$A$};
		\node [style=none] (34) at (-9.75, 3.5) {};
		\node [style=none] (35) at (-9.25, 1.75) {};
		\node [style=none] (36) at (-11.75, -3.5) {};
		\node [style=none] (37) at (-11.75, -4) {$\Theta$};
		\node [style=none] (38) at (-10, -4) {$\B$};
		\node [style=none] (39) at (-9.75, 4) {$X$};
		\node [style=bn] (40) at (-10, -2.5) {};
		\node [style=none] (41) at (-9.25, -1.25) {};
		\node [style=none] (42) at (-10, -3.5) {};
		\node [style=none] (43) at (-10.25, 2.25) {};
		\node [style=none] (44) at (-9.25, 2.25) {};
		\node [style=none] (45) at (-10.75, -0.75) {};
		\node [style=none] (46) at (-11.75, -0.75) {};
		\node [style=morphism] (48) at (10.25, -0.75) {$\;\;p\;\;$};
		\node [style=none] (49) at (9.75, -1.25) {};
		\node [style=none] (50) at (10.75, -1.25) {};
		\node [style=bn] (51) at (10.25, 0.5) {};
		\node [style=morphism] (52) at (11.75, 2.25) {$\;\, f^\sharp \;\,$};
		\node [style=none] (53) at (11.25, 1.75) {};
		\node [style=none] (54) at (9.25, 1.75) {};
		\node [style=none] (55) at (9.25, 3.5) {};
		\node [style=none] (56) at (9.25, 4) {$A$};
		\node [style=none] (57) at (11.75, 3.5) {};
		\node [style=none] (58) at (12.25, 1.75) {};
		\node [style=none] (59) at (9.75, -3.5) {};
		\node [style=none] (60) at (9.75, -4) {$\Theta$};
		\node [style=none] (61) at (11.5, -4) {$\B$};
		\node [style=none] (62) at (11.75, 4) {$PX$};
		\node [style=bn] (63) at (11.5, -2.5) {};
		\node [style=none] (64) at (12.25, -1.25) {};
		\node [style=none] (65) at (11.5, -3.5) {};
		\node [style=none] (66) at (11.25, 2.25) {};
		\node [style=none] (67) at (12.25, 2.25) {};
		\node [style=none] (68) at (10.75, -0.75) {};
		\node [style=none] (69) at (9.75, -0.75) {};
		\node [style=morphism] (70) at (3.75, -0.75) {$\;\;p\;\;$};
		\node [style=none] (71) at (3.25, -1.25) {};
		\node [style=none] (72) at (4.25, -1.25) {};
		\node [style=bn] (73) at (3.75, 0.5) {};
		\node [style=morphism] (74) at (5.25, 2.25) {$\;\, g^\sharp \;\,$};
		\node [style=none] (75) at (4.75, 1.75) {};
		\node [style=none] (76) at (2.75, 1.75) {};
		\node [style=none] (77) at (2.75, 3.5) {};
		\node [style=none] (78) at (2.75, 4) {$A$};
		\node [style=none] (79) at (5.25, 3.5) {};
		\node [style=none] (80) at (5.75, 1.75) {};
		\node [style=none] (81) at (3.25, -3.5) {};
		\node [style=none] (82) at (3.25, -4) {$\Theta$};
		\node [style=none] (83) at (5, -4) {$\B$};
		\node [style=none] (84) at (5.25, 4) {$PX$};
		\node [style=bn] (85) at (5, -2.5) {};
		\node [style=none] (86) at (5.75, -1.25) {};
		\node [style=none] (87) at (5, -3.5) {};
		\node [style=none] (88) at (4.75, 2.25) {};
		\node [style=none] (89) at (5.75, 2.25) {};
		\node [style=none] (90) at (4.25, -0.75) {};
		\node [style=none] (91) at (3.25, -0.75) {};
		\node [style=none] (92) at (-7.5, 0) {$=$};
		\node [style=none] (94) at (7.5, 0) {$=$};
		\node [style=none] (95) at (0, 0) {$\implies$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [] (13.center) to (3.center);
		\draw [] (2) to (5);
		\draw [in=-90, out=150] (5) to (8.center);
		\draw [bend right] (5) to (7.center);
		\draw [] (20.center) to (18);
		\draw [in=-90, out=150] (18) to (4.center);
		\draw [in=-90, out=30] (18) to (19.center);
		\draw [] (19.center) to (12.center);
		\draw [] (6) to (11.center);
		\draw [] (8.center) to (9.center);
		\draw [] (12.center) to (22.center);
		\draw [] (7.center) to (21.center);
		\draw [] (3.center) to (24.center);
		\draw [] (4.center) to (23.center);
		\draw [] (36.center) to (26.center);
		\draw [] (25) to (28);
		\draw [in=-90, out=150] (28) to (31.center);
		\draw [bend right] (28) to (30.center);
		\draw [] (42.center) to (40);
		\draw [in=-90, out=150] (40) to (27.center);
		\draw [in=-90, out=30] (40) to (41.center);
		\draw [] (41.center) to (35.center);
		\draw [] (29) to (34.center);
		\draw [] (31.center) to (32.center);
		\draw [] (35.center) to (44.center);
		\draw [] (30.center) to (43.center);
		\draw [] (26.center) to (46.center);
		\draw [] (27.center) to (45.center);
		\draw [] (59.center) to (49.center);
		\draw [] (48) to (51);
		\draw [in=-90, out=150] (51) to (54.center);
		\draw [bend right] (51) to (53.center);
		\draw [] (65.center) to (63);
		\draw [in=-90, out=150] (63) to (50.center);
		\draw [in=-90, out=30] (63) to (64.center);
		\draw [] (64.center) to (58.center);
		\draw [] (52) to (57.center);
		\draw [] (54.center) to (55.center);
		\draw [] (58.center) to (67.center);
		\draw [] (53.center) to (66.center);
		\draw [] (49.center) to (69.center);
		\draw [] (50.center) to (68.center);
		\draw [] (81.center) to (71.center);
		\draw [] (70) to (73);
		\draw [in=-90, out=150] (73) to (76.center);
		\draw [bend right] (73) to (75.center);
		\draw [] (87.center) to (85);
		\draw [in=-90, out=150] (85) to (72.center);
		\draw [in=-90, out=30] (85) to (86.center);
		\draw [] (86.center) to (80.center);
		\draw [] (74) to (79.center);
		\draw [] (76.center) to (77.center);
		\draw [] (80.center) to (89.center);
		\draw [] (75.center) to (88.center);
		\draw [] (71.center) to (91.center);
		\draw [] (72.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parametrized_informativeness_v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-4, -4) {};
		\node [style=none] (44) at (-6, 1) {};
		\node [style=none] (45) at (-6, 3.5) {};
		\node [style=none] (46) at (-4, 2.5) {};
		\node [style=none] (47) at (-6, 4) {$\Theta$};
		\node [style=none] (48) at (-3.25, 4) {$Y$};
		\node [style=none] (49) at (-4, -4.5) {$P \Theta$};
		\node [style=bn] (50) at (-4, -3) {};
		\node [style=none] (51) at (-2.5, -1) {};
		\node [style=morphism] (52) at (-3.25, 2.5) {$ \quad c \quad$};
		\node [style=none] (53) at (-2.5, 2.5) {};
		\node [style=none] (54) at (-3.25, 3.5) {};
		\node [style=none] (55) at (0, 0) {$=$};
		\node [style=none] (57) at (3.5, -3.75) {};
		\node [style=none] (58) at (3.5, -4.25) {$P \Theta$};
		\node [style=none] (61) at (2.5, 3.5) {};
		\node [style=none] (62) at (2.5, 4) {$\Theta$};
		\node [style=none] (63) at (4.5, 4) {$Y$};
		\node [style=none] (64) at (4.5, 3.5) {};
		\node [style=morphism] (65) at (-5, -1.75) {$\samp$};
		\node [style=bn] (66) at (-5, -0.25) {};
		\node [style=morphism] (67) at (-4, 1) {$f$};
		\node [style=none] (68) at (2.5, 1) {};
		\node [style=morphism] (69) at (3.5, -1.75) {$\samp$};
		\node [style=bn] (70) at (3.5, -0.25) {};
		\node [style=morphism] (71) at (4.5, 2) {$g$};
		\node [style=none] (72) at (4.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [] (44.center) to (45.center);
		\draw [] (42.center) to (50);
		\draw [] (51.center) to (53.center);
		\draw [] (52) to (54.center);
		\draw [] (67) to (46.center);
		\draw [in=-90, out=150] (66) to (44.center);
		\draw [bend right] (66) to (67);
		\draw [bend left] (50) to (65);
		\draw [] (65) to (66);
		\draw [in=-90, out=15] (50) to (51.center);
		\draw [in=-90, out=150] (70) to (68.center);
		\draw [] (69) to (70);
		\draw [] (57.center) to (69);
		\draw [] (68.center) to (61.center);
		\draw [] (71) to (64.center);
		\draw [bend right] (70) to (72.center);
		\draw [] (72.center) to (71);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/partial_adjunct_aux1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (0, -0.75) {$\; g_{|X} \;$};
		\node [style=morphism] (1) at (0, 0.75) {$\samp$};
		\node [style=none] (2) at (0, 1.75) {};
		\node [style=none] (3) at (-0.5, -2.25) {$X$};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (0.5, -1.75) {};
		\node [style=none] (7) at (-0.5, -1.75) {};
		\node [style=none] (8) at (0.5, -2.25) {$A$};
		\node [style=none] (9) at (0, 2.25) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2.center);
		\draw (4.center) to (7.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/partial_adjunct_aux2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (2.75, -1) {$\quad g \quad$};
		\node [style=morphism] (1) at (3.5, 1) {$\samp$};
		\node [style=none] (4) at (2, 2) {};
		\node [style=none] (5) at (2.75, -2) {};
		\node [style=none] (7) at (3.5, 2) {};
		\node [style=none] (8) at (2, -0.75) {};
		\node [style=none] (9) at (3.5, -0.75) {};
		\node [style=none] (10) at (-4.25, 0) {$(\id_X \otimes \samp_Y) \, g$};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=none] (12) at (2.75, -2.5) {$A$};
		\node [style=none] (13) at (2, 2.5) {$X$};
		\node [style=none] (14) at (3.5, 2.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (7.center);
		\draw (0) to (5.center);
		\draw (8.center) to (4.center);
		\draw [in=-90, out=90, looseness=1.25] (9.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/partial_adjunct_aux3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (123) at (-3, -2.25) {};
		\node [style=none] (125) at (-2, -1) {};
		\node [style=none] (126) at (-2, -0.25) {};
		\node [style=none] (127) at (-3, -3.25) {};
		\node [style=bn] (128) at (-4.5, 0.5) {};
		\node [style=morphism] (129) at (-2.75, 2.25) {$\;\; g_{|X} \;\;$};
		\node [style=none] (130) at (-5.5, 3.25) {};
		\node [style=none] (131) at (-3.5, 2.25) {};
		\node [style=none] (132) at (-2.75, 3.25) {};
		\node [style=none] (133) at (-2, 2.25) {};
		\node [style=none] (134) at (-5.5, 1.75) {};
		\node [style=none] (135) at (-3.5, 1.75) {};
		\node [style=none] (136) at (-2, 2) {};
		\node [style=none] (163) at (-4.5, -1) {};
		\node [style=morphism] (164) at (-4, -1) {$\;\; g \;\;$};
		\node [style=none] (165) at (-3.5, -1) {};
		\node [style=bn] (166) at (-3.5, 0) {};
		\node [style=none] (172) at (1.5, 0) {};
		\node [style=morphism] (173) at (2.25, 0) {$\quad g \quad$};
		\node [style=none] (174) at (3, 0) {};
		\node [style=none] (175) at (0, 0) {$=$};
		\node [style=none] (176) at (2.25, -1) {};
		\node [style=none] (177) at (1.5, 1) {};
		\node [style=none] (178) at (3, 1) {};
		\node [style=none] (179) at (-3, -3.75) {$A$};
		\node [style=none] (180) at (-5.5, 3.75) {$X$};
		\node [style=none] (181) at (-2.75, 3.75) {$PY$};
		\node [style=none] (182) at (2.25, -1.5) {$A$};
		\node [style=none] (183) at (1.5, 1.5) {$X$};
		\node [style=none] (184) at (3, 1.5) {$PY$};
		\node [style=none] (185) at (-7.5, 0) {$=$};
		\node [style=none] (186) at (-12.5, 0) {$\bigl( (\id_X \otimes \samp_Y) \, g \bigr)^{\sharp Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (127.center) to (123);
		\draw [in=-90, out=30] (123) to (125.center);
		\draw (125.center) to (126.center);
		\draw [in=270, out=150] (128) to (134.center);
		\draw [in=-90, out=30] (128) to (135.center);
		\draw [in=-90, out=90, looseness=0.75] (126.center) to (136.center);
		\draw (136.center) to (133.center);
		\draw (135.center) to (131.center);
		\draw (129) to (132.center);
		\draw (134.center) to (130.center);
		\draw (165.center) to (166);
		\draw (163.center) to (128);
		\draw [bend left] (123) to (164);
		\draw (178.center) to (174.center);
		\draw (177.center) to (172.center);
		\draw (173) to (176.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/partial_adjunct_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (123) at (4.5, -2.25) {};
		\node [style=none] (125) at (5.5, -1) {};
		\node [style=none] (126) at (5.5, -0.25) {};
		\node [style=none] (127) at (4.5, -3.25) {};
		\node [style=bn] (128) at (3, 0.5) {};
		\node [style=morphism] (129) at (4.75, 2.25) {$\;\; (f_{|X})^{\sharp} \;\;$};
		\node [style=none] (130) at (2, 3.25) {};
		\node [style=none] (131) at (4, 2.25) {};
		\node [style=none] (132) at (4.75, 3.25) {};
		\node [style=none] (133) at (5.5, 2.25) {};
		\node [style=none] (134) at (2, 1.75) {};
		\node [style=none] (135) at (4, 1.75) {};
		\node [style=none] (136) at (5.5, 2) {};
		\node [style=none] (152) at (0, 0) {$\coloneqq$};
		\node [style=morphism] (153) at (-2.75, 0) {$\;\; f^{\sharp Y} \;\;$};
		\node [style=none] (154) at (-2, 0) {};
		\node [style=none] (155) at (-3.5, 0) {};
		\node [style=none] (156) at (-3.5, 1) {};
		\node [style=none] (157) at (-2, 1) {};
		\node [style=none] (158) at (-3.5, 1.5) {$X$};
		\node [style=none] (159) at (-2, 1.5) {$PY$};
		\node [style=none] (160) at (-2.75, -1) {};
		\node [style=none] (161) at (-2.75, -1.5) {$A$};
		\node [style=none] (162) at (-3.5, 1) {};
		\node [style=none] (163) at (3, -1) {};
		\node [style=morphism] (164) at (3.5, -1) {$\;\; f \;\;$};
		\node [style=none] (165) at (4, -1) {};
		\node [style=bn] (166) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (127.center) to (123);
		\draw [in=-90, out=30] (123) to (125.center);
		\draw (125.center) to (126.center);
		\draw [in=270, out=150] (128) to (134.center);
		\draw [in=-90, out=30] (128) to (135.center);
		\draw [in=-90, out=90, looseness=0.75] (126.center) to (136.center);
		\draw (136.center) to (133.center);
		\draw (135.center) to (131.center);
		\draw (129) to (132.center);
		\draw (134.center) to (130.center);
		\draw (160.center) to (153);
		\draw (154.center) to (157.center);
		\draw (155.center) to (162.center);
		\draw (165.center) to (166);
		\draw (163.center) to (128);
		\draw [bend left] (123) to (164);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pev2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=morphism] (38) at (3.75, 0.5) {$q$};
		\node [style=none] (42) at (3.75, 2) {};
		\node [style=none] (45) at (2.25, 0.5) {};
		\node [style=none] (46) at (2.25, 2) {};
		\node [style=none] (47) at (3, -1.75) {};
		\node [style=morphism] (48) at (3, 2) {$\quad t \quad$};
		\node [style=morphism] (49) at (-2, -0.25) {$r$};
		\node [style=none] (50) at (-2, 2.25) {};
		\node [style=none] (51) at (-2, -1.25) {};
		\node [style=none] (54) at (3, 3) {};
		\node [style=none] (55) at (-2, 2.75) {$PA$};
		\node [style=none] (58) at (-2, -1.75) {$\Theta$};
		\node [style=morphism] (61) at (-2, 1.25) {$\samp$};
		\node [style=bn] (62) at (3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (45.center) to (46.center);
		\draw (51.center) to (49);
		\draw (38) to (42.center);
		\draw (48) to (54.center);
		\draw (61) to (50.center);
		\draw (49) to (61);
		\draw [in=-90, out=135] (62) to (45.center);
		\draw [bend right] (62) to (38);
		\draw (47.center) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pev_v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (0, 0) {$\coloneqq$};
		\node [style=morphism] (38) at (3.75, 0) {$q$};
		\node [style=none] (42) at (3.75, 1.5) {};
		\node [style=none] (45) at (2.25, 0) {};
		\node [style=none] (46) at (2.25, 1.5) {};
		\node [style=none] (47) at (3, -2.25) {};
		\node [style=morphism] (48) at (3, 1.5) {$\quad t^{\sharp} \quad$};
		\node [style=morphism] (49) at (-2, 0) {$r$};
		\node [style=none] (50) at (-2, 1.25) {};
		\node [style=none] (51) at (-2, -1.25) {};
		\node [style=none] (54) at (3, 2.5) {};
		\node [style=none] (55) at (-2, 1.75) {$PA$};
		\node [style=none] (58) at (-2, -1.75) {$\Theta$};
		\node [style=bn] (62) at (3, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (45.center) to (46.center);
		\draw (51.center) to (49);
		\draw (38) to (42.center);
		\draw (48) to (54.center);
		\draw [in=-90, out=135] (62) to (45.center);
		\draw [bend right] (62) to (38);
		\draw (47.center) to (62);
		\draw (49) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pf_markov_chain.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (0, -1) {$p$};
		\node [style=morphism] (1) at (1, 1.25) {$f$};
		\node [style=bn] (2) at (0, 0) {};
		\node [style=none] (3) at (1, 2.25) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (-1, 2.25) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (0, -2) {};
		\node [style=none] (8) at (-1, 2.75) {$A$};
		\node [style=none] (9) at (1, 2.75) {$Y$};
		\node [style=none] (10) at (0, -2.5) {$\Theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (7.center);
		\draw (0) to (2);
		\draw [in=-90, out=15] (2) to (6.center);
		\draw (1) to (3.center);
		\draw (5.center) to (4.center);
		\draw [in=165, out=-90] (4.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/recovery_as_garbling.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, 0) {$\coloneqq$};
		\node [style=none] (2) at (3.75, -1.5) {};
		\node [style=morphism] (3) at (3.75, 0) {$\;\; \alpha \;\;$};
		\node [style=none] (4) at (3.25, 0) {};
		\node [style=none] (5) at (4.25, 0) {};
		\node [style=none] (6) at (3.25, 2) {};
		\node [style=none] (7) at (4.25, 2) {};
		\node [style=none] (8) at (3.25, 2.5) {$X$};
		\node [style=none] (9) at (4.25, 2.5) {$Y$};
		\node [style=none] (10) at (3.75, -2) {$X$};
		\node [style=bn] (11) at (8.5, -0.5) {};
		\node [style=none] (12) at (7.5, 0.75) {};
		\node [style=none] (13) at (9.5, 0.75) {};
		\node [style=morphism] (14) at (9.5, 1) {$c$};
		\node [style=none] (15) at (8.5, -1.5) {};
		\node [style=none] (17) at (9.5, 2) {};
		\node [style=none] (18) at (7.5, 2) {};
		\node [style=none] (19) at (7.5, 2.5) {$X$};
		\node [style=none] (20) at (9.5, 2.5) {$Y$};
		\node [style=none] (21) at (8.5, -2) {$X$};
		\node [style=morphism] (22) at (-8.5, 0) {$\quad h \quad$};
		\node [style=none] (23) at (-9.25, 0) {};
		\node [style=none] (24) at (-7.75, 0) {};
		\node [style=none] (25) at (-8.5, -1.5) {};
		\node [style=none] (26) at (-8.5, -2) {$\Theta$};
		\node [style=none] (27) at (-9.25, 2) {};
		\node [style=none] (28) at (-7.75, 2) {};
		\node [style=none] (29) at (-9.25, 2.5) {$X$};
		\node [style=none] (30) at (-7.75, 2.5) {$Y$};
		\node [style=none] (31) at (-6, 0) {$\coloneqq$};
		\node [style=morphism] (32) at (-3.5, -1) {$f$};
		\node [style=bn] (33) at (-3.5, 0) {};
		\node [style=none] (34) at (-3.5, -2.25) {};
		\node [style=none] (35) at (-4.5, 1.25) {};
		\node [style=morphism] (36) at (-2.5, 1.25) {$c$};
		\node [style=none] (37) at (-4.5, 2.5) {};
		\node [style=none] (38) at (-2.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (15.center) to (11);
		\draw [in=-90, out=165] (11) to (12.center);
		\draw [in=-90, out=15] (11) to (13.center);
		\draw (13.center) to (14);
		\draw (12.center) to (18.center);
		\draw (14) to (17.center);
		\draw (25.center) to (22);
		\draw (23.center) to (27.center);
		\draw (24.center) to (28.center);
		\draw (34.center) to (32);
		\draw (32) to (33);
		\draw [bend right] (33) to (36);
		\draw (36) to (38.center);
		\draw [in=-90, out=165] (33) to (35.center);
		\draw (35.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/recoverydef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.25) {};
		\node [style=bn] (1) at (-3, 0) {};
		\node [style=none] (4) at (-4, 2.25) {};
		\node [style=none] (5) at (-2, 2.25) {};
		\node [style=morphism] (6) at (-4, 1.25) {$(f^\dag)^{\sharp}$};
		\node [style=state] (7) at (-3, -2.5) {$m$};
		\node [style=morphism] (9) at (-3, -1) {$f$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=bn] (12) at (3, 0) {};
		\node [style=none] (13) at (2, 1.25) {};
		\node [style=none] (14) at (2, 1.25) {};
		\node [style=none] (15) at (2, 2.25) {};
		\node [style=none] (16) at (4, 2.25) {};
		\node [style=state] (18) at (3, -2.5) {$m$};
		\node [style=morphism] (19) at (4, 1.25) {$r$};
		\node [style=morphism] (20) at (3, -1) {$\hat{f}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (4.center);
		\draw (7) to (9);
		\draw (9) to (1);
		\draw (0.center) to (5.center);
		\draw (14.center) to (15.center);
		\draw (19) to (16.center);
		\draw (18) to (20);
		\draw (20) to (12);
		\draw [bend right] (12) to (19);
		\draw [in=-90, out=150] (12) to (14.center);
		\draw [in=-90, out=30] (1) to (0.center);
		\draw [bend left] (1) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/recoverylhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.75) {};
		\node [style=bn] (1) at (-3, -0.5) {};
		\node [style=none] (5) at (-2, 3.25) {};
		\node [style=morphism] (6) at (-4, 0.75) {$(f^\dag)^{\sharp}$};
		\node [style=state] (7) at (-3, -3) {$m$};
		\node [style=morphism] (9) at (-3, -1.5) {$f$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=bn] (12) at (3, -0.5) {};
		\node [style=none] (13) at (2, 0.75) {};
		\node [style=none] (14) at (2, 0.75) {};
		\node [style=none] (15) at (2, 3.25) {};
		\node [style=none] (16) at (4, 3.25) {};
		\node [style=state] (18) at (3, -3) {$m$};
		\node [style=morphism] (20) at (3, -1.5) {$f$};
		\node [style=morphism] (21) at (-4, 2.25) {$\samp$};
		\node [style=none] (22) at (-4, 3.25) {};
		\node [style=none] (23) at (4, 0.75) {};
		\node [style=morphism] (24) at (2, 1.75) {$f^{\dagger}$};
		\node [style=none] (25) at (6, 0) {$=$};
		\node [style=bn] (26) at (9, -0.5) {};
		\node [style=state] (27) at (9, -1.5) {$m$};
		\node [style=none] (28) at (8, 0.75) {};
		\node [style=none] (29) at (10, 0.75) {};
		\node [style=none] (31) at (10, 3.25) {};
		\node [style=none] (32) at (8, 3.25) {};
		\node [style=morphism] (33) at (10, 1.75) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (9);
		\draw (9) to (1);
		\draw (0.center) to (5.center);
		\draw (18) to (20);
		\draw (20) to (12);
		\draw [in=-90, out=150] (12) to (14.center);
		\draw [in=-90, out=30] (1) to (0.center);
		\draw [bend left] (1) to (6);
		\draw (6) to (21);
		\draw (21) to (22.center);
		\draw [in=-90, out=30] (12) to (23.center);
		\draw (23.center) to (16.center);
		\draw (14.center) to (24);
		\draw (24) to (15.center);
		\draw (27) to (26);
		\draw [in=-90, out=150] (26) to (28.center);
		\draw (28.center) to (32.center);
		\draw [in=-90, out=30] (26) to (29.center);
		\draw (29.center) to (33);
		\draw (33) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/recoveryrhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=bn] (21) at (-3, -0.5) {};
		\node [style=none] (22) at (-4, 0.75) {};
		\node [style=none] (23) at (-4, 0.75) {};
		\node [style=none] (24) at (-4, 3.25) {};
		\node [style=none] (25) at (-2, 3.25) {};
		\node [style=state] (26) at (-3, -1.5) {$\hat{f}_m$};
		\node [style=none] (28) at (-2, 0.75) {};
		\node [style=morphism] (29) at (-4, 1.75) {$\samp$};
		\node [style=morphism] (30) at (-2, 1.75) {$r$};
		\node [style=bn] (31) at (3, -0.5) {};
		\node [style=state] (32) at (3, -1.5) {$m$};
		\node [style=none] (33) at (2, 0.75) {};
		\node [style=none] (35) at (4, 3.25) {};
		\node [style=none] (36) at (2, 3.25) {};
		\node [style=morphism] (37) at (4, 0.75) {$\hat{f}$};
		\node [style=morphism] (38) at (4, 2.25) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=150] (21) to (23.center);
		\draw [in=-90, out=30] (21) to (28.center);
		\draw (23.center) to (29);
		\draw (29) to (24.center);
		\draw (28.center) to (30);
		\draw (30) to (25.center);
		\draw (32) to (31);
		\draw [in=-90, out=150] (31) to (33.center);
		\draw (33.center) to (36.center);
		\draw [bend right] (31) to (37);
		\draw (37) to (38);
		\draw (38) to (35.center);
		\draw (26) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/right_deterministic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (3.25, 0) {$\; f \;$};
		\node [style=none] (1) at (2.75, 0.5) {};
		\node [style=none] (2) at (3.75, 0.5) {};
		\node [style=none] (3) at (3.25, -1.5) {};
		\node [style=none] (4) at (3.25, -2) {$A$};
		\node [style=bn] (5) at (3.75, 1) {};
		\node [style=none] (6) at (3.25, 2) {};
		\node [style=none] (7) at (4.25, 2) {};
		\node [style=none] (8) at (2.25, 2) {};
		\node [style=none] (9) at (2.25, 2.5) {$X$};
		\node [style=none] (10) at (3.25, 2.5) {$Y$};
		\node [style=none] (11) at (4.25, 2.5) {$Y$};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=morphism] (13) at (-3.5, 0) {$ \; f \otimes_{X} f \; $};
		\node [style=none] (14) at (-3.5, -1.25) {};
		\node [style=none] (15) at (-2.5, 0) {};
		\node [style=none] (16) at (-4.5, 0) {};
		\node [style=none] (17) at (-3.5, 1.25) {};
		\node [style=none] (18) at (-2.5, 1.25) {};
		\node [style=none] (19) at (-4.5, 1.25) {};
		\node [style=none] (20) at (-4.5, 1.75) {$X$};
		\node [style=none] (21) at (-3.5, 1.75) {$Y$};
		\node [style=none] (22) at (-2.5, 1.75) {$Y$};
		\node [style=none] (23) at (-3.5, -1.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=-90] (6.center) to (5);
		\draw [in=-90, out=30] (5) to (7.center);
		\draw [in=90, out=-90] (8.center) to (1.center);
		\draw (3.center) to (0);
		\draw (5) to (2.center);
		\draw (14.center) to (13);
		\draw (13) to (17.center);
		\draw (15.center) to (18.center);
		\draw (16.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (87) at (-9.75, -2.25) {};
		\node [style=morphism] (88) at (-10.75, -1) {$h$};
		\node [style=none] (90) at (-8.75, -1) {};
		\node [style=none] (91) at (-8.75, -0.25) {};
		\node [style=none] (92) at (-9.75, -3.25) {};
		\node [style=bn] (93) at (-10.75, 0.5) {};
		\node [style=morphism] (95) at (-9.25, 2.25) {$\quad f \quad$};
		\node [style=none] (98) at (-11.75, 3.25) {};
		\node [style=none] (99) at (-9.75, 2.25) {};
		\node [style=none] (100) at (-9.25, 3.25) {};
		\node [style=none] (102) at (-8.75, 2.25) {};
		\node [style=none] (103) at (-11.75, 1.75) {};
		\node [style=none] (105) at (-9.75, 1.75) {};
		\node [style=none] (106) at (-8.75, 2) {};
		\node [style=none] (107) at (-7, 0) {$=$};
		\node [style=bn] (108) at (-3.75, -2.25) {};
		\node [style=morphism] (109) at (-4.75, -1) {$h$};
		\node [style=none] (111) at (-2.75, -1) {};
		\node [style=none] (112) at (-2.75, -0.25) {};
		\node [style=none] (113) at (-3.75, -3.25) {};
		\node [style=bn] (114) at (-4.75, 0.5) {};
		\node [style=morphism] (115) at (-3.25, 2.25) {$ \quad g \quad $};
		\node [style=none] (116) at (-5.75, 3.25) {};
		\node [style=none] (117) at (-3.75, 2.25) {};
		\node [style=none] (118) at (-3.25, 3.25) {};
		\node [style=none] (119) at (-2.75, 2.25) {};
		\node [style=none] (120) at (-5.75, 1.75) {};
		\node [style=none] (121) at (-3.75, 1.75) {};
		\node [style=none] (122) at (-2.75, 2) {};
		\node [style=bn] (123) at (4.25, -2.25) {};
		\node [style=morphism] (124) at (3.25, -1) {$h$};
		\node [style=none] (125) at (5.25, -1) {};
		\node [style=none] (126) at (5.25, -0.25) {};
		\node [style=none] (127) at (4.25, -3.25) {};
		\node [style=bn] (128) at (3.25, 0.5) {};
		\node [style=morphism] (129) at (4.75, 2.25) {$\;\; f^{\sharp} \;\;$};
		\node [style=none] (130) at (2.25, 3.25) {};
		\node [style=none] (131) at (4.25, 2.25) {};
		\node [style=none] (132) at (4.75, 3.25) {};
		\node [style=none] (133) at (5.25, 2.25) {};
		\node [style=none] (134) at (2.25, 1.75) {};
		\node [style=none] (135) at (4.25, 1.75) {};
		\node [style=none] (136) at (5.25, 2) {};
		\node [style=none] (137) at (7, 0) {$=$};
		\node [style=bn] (138) at (10.25, -2.25) {};
		\node [style=morphism] (139) at (9.25, -1) {$h$};
		\node [style=none] (140) at (11.25, -1) {};
		\node [style=none] (141) at (11.25, -0.25) {};
		\node [style=none] (142) at (10.25, -3.25) {};
		\node [style=bn] (143) at (9.25, 0.5) {};
		\node [style=morphism] (144) at (10.75, 2.25) {$\;\; g^{\sharp} \;\;$};
		\node [style=none] (145) at (8.25, 3.25) {};
		\node [style=none] (146) at (10.25, 2.25) {};
		\node [style=none] (147) at (10.75, 3.25) {};
		\node [style=none] (148) at (11.25, 2.25) {};
		\node [style=none] (149) at (8.25, 1.75) {};
		\node [style=none] (150) at (10.25, 1.75) {};
		\node [style=none] (151) at (11.25, 2) {};
		\node [style=none] (152) at (0, 0) {$\implies$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (92.center) to (87);
		\draw [bend left] (87) to (88);
		\draw [in=-90, out=30] (87) to (90.center);
		\draw (90.center) to (91.center);
		\draw [in=270, out=150] (93) to (103.center);
		\draw [in=-90, out=30] (93) to (105.center);
		\draw [in=-90, out=90, looseness=0.75] (91.center) to (106.center);
		\draw (106.center) to (102.center);
		\draw (105.center) to (99.center);
		\draw (95) to (100.center);
		\draw (103.center) to (98.center);
		\draw (113.center) to (108);
		\draw [bend left] (108) to (109);
		\draw [in=-90, out=30] (108) to (111.center);
		\draw (111.center) to (112.center);
		\draw [in=270, out=150] (114) to (120.center);
		\draw [in=-90, out=30] (114) to (121.center);
		\draw [in=-90, out=90, looseness=0.75] (112.center) to (122.center);
		\draw (122.center) to (119.center);
		\draw (121.center) to (117.center);
		\draw (115) to (118.center);
		\draw (120.center) to (116.center);
		\draw (109) to (114);
		\draw (88) to (93);
		\draw (127.center) to (123);
		\draw [bend left] (123) to (124);
		\draw [in=-90, out=30] (123) to (125.center);
		\draw (125.center) to (126.center);
		\draw [in=270, out=150] (128) to (134.center);
		\draw [in=-90, out=30] (128) to (135.center);
		\draw [in=-90, out=90, looseness=0.75] (126.center) to (136.center);
		\draw (136.center) to (133.center);
		\draw (135.center) to (131.center);
		\draw (129) to (132.center);
		\draw (134.center) to (130.center);
		\draw (142.center) to (138);
		\draw [bend left] (138) to (139);
		\draw [in=-90, out=30] (138) to (140.center);
		\draw (140.center) to (141.center);
		\draw [in=270, out=150] (143) to (149.center);
		\draw [in=-90, out=30] (143) to (150.center);
		\draw [in=-90, out=90, looseness=0.75] (141.center) to (151.center);
		\draw (151.center) to (148.center);
		\draw (150.center) to (146.center);
		\draw (144) to (147.center);
		\draw (149.center) to (145.center);
		\draw (139) to (143);
		\draw (124) to (128);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/special_doubling.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, -1) {};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=morphism] (3) at (-1, 0.5) {$f$};
		\node [style=morphism] (4) at (1, 0.5) {$f$};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (6) at (1, 1.5) {};
		\node [style=none] (7) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0);
		\draw [in=-90, out=15] (0) to (2.center);
		\draw (2.center) to (6.center);
		\draw (5.center) to (1.center);
		\draw [in=165, out=-90] (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stnd_enc3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (53) at (-4.75, -0.25) {$f$};
		\node [style=morphism] (56) at (-3.75, 1.5) {$\;\; (\mathfrak{f}_{|X})^{\sharp} \;\;$};
		\node [style=none] (57) at (-4.75, 1.5) {};
		\node [style=none] (59) at (-2.75, -1.75) {};
		\node [style=none] (60) at (-2.75, 1.5) {};
		\node [style=bn] (64) at (-3.75, -3) {};
		\node [style=none] (65) at (-3.75, -4) {};
		\node [style=morphism] (66) at (-4.75, -1.75) {$\samp$};
		\node [style=bn] (67) at (-3.75, 2.75) {};
		\node [style=none] (69) at (-2.75, 4) {};
		\node [style=morphism] (70) at (-4.75, 4) {$\samp$};
		\node [style=none] (71) at (-4.75, 5) {};
		\node [style=none] (72) at (-2.75, 5) {};
		\node [style=none] (73) at (0, 0) {$=$};
		\node [style=morphism] (74) at (4.5, 1.25) {$f$};
		\node [style=none] (75) at (4.5, -3.75) {$P \Theta$};
		\node [style=morphism] (76) at (5.25, 3) {$\;\; (\mathfrak{f}_{|X})^{\sharp} \;\;$};
		\node [style=none] (77) at (4.5, 3) {};
		\node [style=none] (78) at (6, -0.5) {};
		\node [style=none] (79) at (6, 3) {};
		\node [style=none] (80) at (5.25, 4.25) {};
		\node [style=none] (81) at (5.25, 4.75) {$P\Theta$};
		\node [style=bn] (82) at (4.5, -2.25) {};
		\node [style=none] (83) at (4.5, -3.25) {};
		\node [style=morphism] (84) at (3.5, -1) {$\samp$};
		\node [style=bn] (85) at (3.5, 0) {};
		\node [style=none] (86) at (2.5, 1.25) {};
		\node [style=none] (87) at (2.5, 4.25) {};
		\node [style=none] (88) at (2.5, 4.75) {$\Theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53) to (57.center);
		\draw (59.center) to (60.center);
		\draw [in=-90, out=30] (64) to (59.center);
		\draw (65.center) to (64);
		\draw [bend left] (64) to (66);
		\draw (66) to (53);
		\draw (56) to (67);
		\draw [in=-90, out=30] (67) to (69.center);
		\draw [bend left] (67) to (70);
		\draw (70) to (71.center);
		\draw (69.center) to (72.center);
		\draw (74) to (77.center);
		\draw (76) to (80.center);
		\draw [in=-90, out=15] (82) to (78.center);
		\draw (83.center) to (82);
		\draw [bend left] (82) to (84);
		\draw (78.center) to (79.center);
		\draw (84) to (85);
		\draw [bend right] (85) to (74);
		\draw [in=-90, out=150] (85) to (86.center);
		\draw (86.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stndexp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (0, 0) {$\coloneqq$};
		\node [style=morphism] (23) at (-2, 0) {$\hat{f}$};
		\node [style=none] (24) at (-2, 2.25) {};
		\node [style=none] (25) at (-2, -2.25) {};
		\node [style=none] (26) at (-2, 2.75) {$P\Theta$};
		\node [style=none] (27) at (-2, -2.75) {$\Theta$};
		\node [style=morphism] (28) at (2.5, 1) {$(f^\dag)^\sharp$};
		\node [style=morphism] (29) at (2.5, -1) {$f$};
		\node [style=none] (30) at (2.5, 2.25) {};
		\node [style=none] (31) at (2.5, -2.25) {};
		\node [style=none] (32) at (2.5, 2.75) {$P\Theta$};
		\node [style=none] (33) at (2.5, -2.75) {$\Theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (23);
		\draw (23) to (24.center);
		\draw (31.center) to (29);
		\draw (29) to (28);
		\draw (28) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stndexp3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=blue morphism] (22) at (-2, 0) {$\hat{f}$};
		\node [style=none] (24) at (-2, -2) {};
		\node [style=none] (27) at (-2, 2) {};
		\node [style=blue] (32) at (-2, 2.5) {$P_{P \Theta} \Theta$};
		\node [style=blue] (33) at (-2, -2.5) {$\Theta$};
		\node [style=morphism] (53) at (2, -1) {$f$};
		\node [style=none] (54) at (2, -2.5) {$\Theta$};
		\node [style=none] (55) at (3.5, -2.5) {$P \Theta$};
		\node [style=morphism] (56) at (2.75, 1) {$\; (\mathfrak{f}_{|X})^{\sharp} \;$};
		\node [style=none] (57) at (2, 1) {};
		\node [style=none] (58) at (2, -2) {};
		\node [style=none] (59) at (3.5, -2) {};
		\node [style=none] (60) at (3.5, 1) {};
		\node [style=none] (61) at (2.75, 2) {};
		\node [style=none] (62) at (2.75, 2.5) {$P\Theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue arrow] (24.center) to (22);
		\draw [style=blue arrow] (22) to (27.center);
		\draw (58.center) to (53);
		\draw (53) to (57.center);
		\draw (59.center) to (60.center);
		\draw (56) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stndmeas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (0, 0) {$\coloneqq$};
		\node [style=none] (24) at (-3, 1.5) {};
		\node [style=morphism] (28) at (7.5, 1.5) {$(f^\dag)^\sharp$};
		\node [style=morphism] (29) at (7.5, -0.25) {$f$};
		\node [style=none] (30) at (7.5, 2.75) {};
		\node [style=state] (34) at (-3, -0.5) {$\hat{f}_m$};
		\node [style=state] (35) at (7.5, -2) {$m$};
		\node [style=none] (36) at (5, 0) {$=$};
		\node [style=morphism] (38) at (2.5, 0) {$\hat{f}$};
		\node [style=none] (39) at (2.5, 1.5) {};
		\node [style=state] (40) at (2.5, -1.75) {$m$};
		\node [style=none] (41) at (-3, 2) {$P \Theta$};
		\node [style=none] (42) at (2.5, 2) {$P \Theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29) to (28);
		\draw (28) to (30.center);
		\draw (34) to (24.center);
		\draw (35) to (29);
		\draw (40) to (38);
		\draw (38) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stndmeas2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=blue morphism] (22) at (-3, 0.5) {$\hat{f}$};
		\node [style=none] (27) at (-3, 2) {};
		\node [style=blue] (32) at (-3, 2.5) {$P_{P \Theta} \Theta$};
		\node [style=morphism] (53) at (2.75, 0.5) {$f$};
		\node [style=none] (55) at (3.75, -3.75) {$P \Theta$};
		\node [style=morphism] (56) at (3.75, 2.25) {$\;\; (\mathfrak{f}_{|X})^{\sharp} \;\;$};
		\node [style=none] (57) at (2.75, 2.25) {};
		\node [style=none] (59) at (4.75, -1) {};
		\node [style=none] (60) at (4.75, 2.25) {};
		\node [style=none] (61) at (3.75, 3.5) {};
		\node [style=none] (62) at (3.75, 4) {$P\Theta$};
		\node [style=bn] (64) at (3.75, -2.25) {};
		\node [style=none] (65) at (3.75, -3.25) {};
		\node [style=morphism] (66) at (2.75, -1) {$\samp$};
		\node [style=none] (67) at (7.25, 0) {$\eqqcolon$};
		\node [style=morphism] (68) at (10, 0) {$\hat{f}_\prsamp$};
		\node [style=none] (69) at (10, 1.75) {};
		\node [style=none] (70) at (10, -1.75) {};
		\node [style=none] (71) at (10, -2.25) {$P \Theta$};
		\node [style=none] (72) at (10, 2.25) {$P \Theta$};
		\node [style=blue wide state] (73) at (-3, -1.25) {$\phantom{\prsamp}$};
		\node [style=blue] (74) at (-3, -1.5) {$\prsamp$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue arrow] (22) to (27.center);
		\draw (53) to (57.center);
		\draw (59.center) to (60.center);
		\draw (56) to (61.center);
		\draw [in=-90, out=30] (64) to (59.center);
		\draw (65.center) to (64);
		\draw [bend left] (64) to (66);
		\draw (66) to (53);
		\draw (70.center) to (68);
		\draw (68) to (69.center);
		\draw [style=blue arrow] (73) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stndmeaspreserving2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (125) at (4.75, -0.25) {};
		\node [style=none] (127) at (3.75, -2.5) {};
		\node [style=none] (130) at (2.75, 1.75) {};
		\node [style=none] (135) at (4.75, 1.75) {};
		\node [style=none] (137) at (3.75, 2.75) {};
		\node [style=morphism] (144) at (-2.75, 0) {$\hat{f}_\prsamp$};
		\node [style=none] (145) at (-2.75, 2.75) {};
		\node [style=none] (146) at (-2.75, -2.5) {};
		\node [style=none] (147) at (-2.75, -3) {$P \Theta$};
		\node [style=none] (148) at (-2.75, 3.25) {$P \Theta$};
		\node [style=morphism] (149) at (3.75, 1.75) {$\mkern30mu t \mkern30mu$};
		\node [style=bn] (150) at (3.75, -1.5) {};
		\node [style=morphism] (151) at (2.75, 0) {$\hat{g}_\prsamp$};
		\node [style=none] (152) at (3.75, -3) {$P \Theta$};
		\node [style=none] (153) at (3.75, 3.25) {$P \Theta$};
		\node [style=none] (154) at (2.75, -0.25) {};
		\node [style=none] (155) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (146.center) to (144);
		\draw (144) to (145.center);
		\draw (151) to (130.center);
		\draw (127.center) to (150);
		\draw [in=-90, out=15] (150) to (125.center);
		\draw (125.center) to (135.center);
		\draw (149) to (137.center);
		\draw [in=-90, out=165] (150) to (154.center);
		\draw (154.center) to (151);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sufficient_statistic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (2) at (-3.5, -3) {};
		\node [style=none] (3) at (-3.5, -3.5) {$\Theta$};
		\node [style=bn] (7) at (-4.5, 0.5) {};
		\node [style=none] (8) at (-3.75, 1.75) {};
		\node [style=none] (9) at (-3.75, 2) {};
		\node [style=none] (10) at (-3.75, 2.5) {$X$};
		\node [style=none] (11) at (-5.25, 1.75) {};
		\node [style=none] (13) at (-2.5, 2) {};
		\node [style=none] (14) at (-5.25, 2) {};
		\node [style=none] (15) at (-5.25, 2.5) {$X$};
		\node [style=none] (16) at (-2.5, 2.5) {$Y$};
		\node [style=none] (17) at (-2.5, 1.75) {};
		\node [style=bn] (19) at (2.5, -0.5) {};
		\node [style=none] (22) at (3.5, 0.75) {};
		\node [style=none] (23) at (1.5, 0.75) {};
		\node [style=none] (24) at (3.5, 0.75) {};
		\node [style=morphism] (25) at (3.5, 1) {$\;\; \alpha \;\;$};
		\node [style=none] (26) at (3, 1) {};
		\node [style=none] (27) at (4, 1) {};
		\node [style=none] (28) at (3, 2.25) {};
		\node [style=none] (29) at (4, 2.25) {};
		\node [style=none] (30) at (3, 2.75) {$X$};
		\node [style=none] (31) at (4, 2.75) {$Y$};
		\node [style=none] (32) at (1.5, 2.25) {};
		\node [style=none] (33) at (1.5, 2.75) {$X$};
		\node [style=morphism] (34) at (3.25, -2) {$\quad h \quad$};
		\node [style=none] (35) at (2.5, -2) {};
		\node [style=none] (36) at (4, -2) {};
		\node [style=none] (37) at (3.25, -3) {};
		\node [style=none] (38) at (3.25, -3.5) {$\Theta$};
		\node [style=bn] (39) at (4, -1) {};
		\node [style=morphism] (40) at (-3.5, -1.5) {$\;\quad h \;\quad$};
		\node [style=none] (41) at (-4.5, -1.5) {};
		\node [style=none] (42) at (-2.5, -1.5) {};
		\node [style=none] (43) at (-4.5, -1) {};
		\node [style=none] (44) at (-4.5, 0) {};
		\node [style=none] (45) at (-2.5, 0) {};
		\node [style=none] (46) at (-2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165] (7) to (11.center);
		\draw (11.center) to (14.center);
		\draw [in=-90, out=15] (7) to (8.center);
		\draw (8.center) to (9.center);
		\draw (17.center) to (13.center);
		\draw [in=-90, out=165] (19) to (23.center);
		\draw [in=-90, out=15] (19) to (24.center);
		\draw (24.center) to (25);
		\draw (26.center) to (28.center);
		\draw (27.center) to (29.center);
		\draw (23.center) to (32.center);
		\draw (35.center) to (19);
		\draw (36.center) to (39);
		\draw (37.center) to (34);
		\draw (2.center) to (40);
		\draw [in=-90, out=90] (43.center) to (44.center);
		\draw (44.center) to (7);
		\draw (41.center) to (43.center);
		\draw (42.center) to (46.center);
		\draw [in=-90, out=90] (46.center) to (45.center);
		\draw (45.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

